Analysis of the Herschel/HEXOS Spectral Survey Towards Orion South: A massive protostellar envelope with strong external irradiation

We present results from a comprehensive submillimeter spectral survey toward the source Orion South, based on data obtained with the HIFI instrument aboard the \textit{Herschel Space Observatory}, covering the frequency range 480 to 1900 GHz. We detect 685 spectral lines with S/N $>$ 3$\sigma$, originating from 52 different molecular and atomic species. We model each of the detected species assuming conditions of Local Thermodynamic Equilibrium. This analysis provides an estimate of the physical conditions of Orion South (column density, temperature, source size, \& V$_{LSR}$). We find evidence for three different cloud components: a cool (T$_{ex} \sim 20-40$ K), spatially extended ($> 60"$), and quiescent ($\Delta V_{FWHM} \sim 4$ km s $^{-1}$) component; a warmer (T$_{ex} \sim 80-100$ K), less spatially extended ($\sim 30"$), and dynamic ($\Delta V_{FWHM} \sim 8$ km s $^{-1}$) component, which is likely affected by embedded outflows; and a kinematically distinct region (T$_{ex}$ $>$ 100 K; V$_{LSR}$ $\sim$ 8 km s $^{-1}$), dominated by emission from species which trace ultraviolet irradiation, likely at the surface of the cloud. We find little evidence for the existence of a chemically distinct "hot core" component, likely due to the small filling factor of the hot core or hot cores within the \textit{Herschel} beam. We find that the chemical composition of the gas in the cooler, quiescent component of Orion South more closely resembles that of the quiescent ridge in Orion-KL. The gas in the warmer, dynamic component, however, more closely resembles that of the Compact Ridge and Plateau regions of Orion-KL, suggesting that higher temperatures and shocks also have an influence on the overall chemistry of Orion South.

==> (inline-0) <==
\begin{tabular}{lcccccc}
\hline \hline
 & Smoothing & Freq. Res. & Vel. Res. & T$_{sys}$ & 1$\sigma$ rms \\
 & Channels        & (MHz)        & (km s$^{-1}$) & (K) &  (K)  \\                      
\hline
band 1  &	 	2	&	2.2	&	1.0$-$1.4	& $\sim100$&	$\sim0.02-0.05$\\
band 2	&	 	4	&	4.4	&	1.6$-$2.1	&$\sim150$&	$\sim0.03 - 0.07$\\
band 3	&	 	4	&	4.4	&	1.4$-$1.7	&$\sim200$&	$\sim0.04-0.09$\\
band 4	&	 	8	&	8.8	&	2.4$-$2.8	&$\sim400$&	$\sim0.1-0.2$\\
band 5	&	 	8	&	8.8	&	2.1$-$2.4	&$\sim1000$&	$\sim0.1-0.3$\\
band 6	&	 	16	&	17.6	&	3.1$-$3.7	&$\sim1300$& $\sim0.3-2.0$\\
band 7	&	 	16	&	17.6	&	2.8$-$3.1	&$\sim1300$& $\sim0.4-4.0$\\
\hline \hline
\end{tabular}
\begin{tabular}{c c c c}																								
\hline																								
atoms 		&			di-atomic molecules   &	multi-atomic molecules	& Ionized species\\			
\hline																				
\hline																			
C-atom	&	CO	&	CCH	&	C$^+$\\
	&	$^{13}$CO	&	DCN	&	CH$^+$\\
	&	$^{13}$C$^{18}$O	&	HNC	&	CO$^+$\\
	&	C$^{18}$O	&	HCN	&	DCO$^+$\\
	&	C$^{17}$O	&	H$^{13}$CN	&	H$^{13}$CO$^+$\\
	&	CS	&	HC$^{15}$N	&	HC$^{18}$O$^+$\\
	&	$^{13}$CS	&	HDO$\;^{\rm a}$	&	HCO$^+$\\
	&	C$^{34}$S	&	o${-}$H$_2$O$\;$	&	HCS$^+$\\
	&	CH	&	p${-}$H$_2$O$\;$	&	N$_2$H$^+$\\
	&	CN	&	o${-}$H$_2^{18}$O$\;^{\rm a}$	&	SH$^+$\\
	&	HCl$\;^{\rm a}$ 	&	p${-}$H$_2^{18}$O$\;^{\rm a}$	&	\\
	&	H$^{37}$Cl$\;^{\rm a}$	&	o${-}$H$_2$S$\;$	&	\\
	&	HF$\;^{\rm a}$	&	p${-}$H$_2$S$\;$	&	\\
	&	NO$\;^{\rm a}$	&	H$_2^{33}$S	&	\\
	&	SiO 	&	H$_2^{34}$S	&	\\
	&	SO	&	H$_2$CS	&	\\
	&		&	o${-}$H$_2$CO$\;$	&	\\
	&		&	p${-}$H$_2$CO$\;$	&	\\
	&		&	o${-}$NH$_3$	&	\\
	&		&	p${-}$NH$_3$	&	\\
	&		&	A${-}$CH$_3$OH$\;$	&	\\
	&		&	E${-}$CH$_3$OH$\;$	&	\\
	&		&	CH$_3$OCH$_3$	&	\\
	&		&	NH$_2$	&	\\
	&		&	SO$_2$	&	\\

\hline																								
\end{tabular}
\begin{tabular}{lcr}							
	\hline \hline							
	\textbf{Band 1a} \\							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
	480.2699	&	0.7	&	A${-}$CH$_3$OH	\\
	481.5056	&	0.7	&	A${-}$CH$_3$OH	\\
	481.9167	&	0.3	&	C$^{34}$S	\\
	482.2179	&	0.1	&	A${-}$CH$_3$OH	\\
	482.2833	&	0.8	&	E${-}$CH$_3$OH	\\
	482.9598	&	1.4	&	E${-}$CH$_3$OH	\\
	483.0808	&	0.2	&	A${-}$CH$_3$OH	\\
	483.1418	&	1.7	&	E${-}$CH$_3$OH	\\
	483.3898	&	0.3	&	E${-}$CH$_3$OH	\\
	483.3983	&	0.1	&	A${-}$CH$_3$OH	\\
	483.4623	&	0.2	&	A${-}$CH$_3$OH	\\
	483.4728	&	0.2	&	E${-}$CH$_3$OH	\\
	483.5393	&	0.2	&	A${-}$CH$_3$OH	\\
	483.5533	&	0.3	&	A${-}$CH$_3$OH	\\
	483.5668	&	0.3	&	E${-}$CH$_3$OH	\\
	483.5818	&	0.1	&	A${-}$CH$_3$OH	\\
	483.6868	&	0.6	&	E${-}$CH$_3$OH	\\
	483.7633	&	0.3	&	A${-}$CH$_3$OH	\\
	484.0058	&	0.8	&	A${-}$CH$_3$OH	\\
	484.0238	&	0.7	&	E${-}$CH$_3$OH	\\
	484.0718	&	0.4	&	E${-}$CH$_3$OH	\\
	484.2703	&	0.2	&	SO$_2$	\\
	485.2638	&	0.9	&	A${-}$CH$_3$OH	\\
	486.9419	&	0.9	&	A${-}$CH$_3$OH	\\
	487.5319	&	0.6	&	A${-}$CH$_3$OH	\\
	487.6639	&	0.2	&	H$_2$CS	\\
	489.0379	&	0.9	&	A${-}$CH$_3$OH	\\
	489.7509	&	4.5	&	CS	\\
	490.5970	&	0.2	&	HDO	\\
	491.5520	&	0.7	&	A${-}$CH$_3$OH	\\
	491.9335	&	0.2	&	SO$_2$	\\
	\hline \hline							
	\end{tabular}							
\end{minipage}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 							
								
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
	491.9690	&	3.1	&	o${-}$H$_2$CO	\\
	492.1615	&	4.7	&	[CI]	\\
	492.2795	&	2.0	&	A${-}$CH$_3$OH	\\
	492.7841	&	0.1	&	CH$_3$OCH$_3	$	\\
	493.7000	&	1.4	&	A${-}$CH$_3$OH	\\
	493.7350	&	1.4	&	A${-}$CH$_3$OH	\\
	494.4820	&	0.6	&	A${-}$CH$_3$OH	\\
	494.7781	&	0.2	&	SO$_2$	\\
	495.1741	&	1.2	&	E${-}$CH$_3$OH	\\
	496.9226	&	0.1	&	E${-}$CH$_3$OH	\\
	497.8296	&	0.4	&	A${-}$CH$_3$OH	\\
	501.5897	&	0.4	&	A${-}$CH$_3$OH	\\
	503.0142	&	0.1	&	H$_2^{34}$S	\\
	504.2008	&	0.2	&	DCO$^+$	\\
	504.2948	&	1.3	&	E${-}$CH$_3$OH	\\
	504.6783	&	0.1	&	SO	\\
	505.5658	&	1.5	&	o${-}$H$_2$S	\\
	505.7633	&	0.3	&	A${-}$CH$_3$OH	\\
	505.8343	&	1.7	&	p${-}$H$_2$CO	\\
	506.1548	&	0.2	&	E${-}$CH$_3$OH	\\
	506.7728	&	0.2	&	H$_2$CS	\\
	506.8273	&	0.2	&	DCN	\\
	508.5369	&	0.1	&	$^{13}$CS	\\
	508.7069	&	0.1	&	SO$_2$	\\
	509.0924	&	0.1	&	A${-}$CH$_3$OH	\\
	509.1469	&	0.8	&	p${-}$H$_2$CO	\\
	509.2939	&	0.3	&	HDO	\\
	509.5654$^b$	&	0.8	&	E${-}$CH$_3$OH	\\
		&		&		+ o${-}$H$_2$CO		\\
	509.8314	&	0.3	&	p${-}$H$_2$CO	\\
	510.1559	&	0.9	&	o${-}$H$_2$CO	\\
	510.2389	&	0.9	&	o${-}$H$_2$CO	\\

	\hline \hline							
	\end{tabular}							
%	\caption{All observed line above the $S/N = 3$} \label{tab:001_R}							
\end{minipage}								
%\caption{All observed line above the $S/N = 3$} \lable{tab:001_R}								
\end {table}								
								
\clearpage								
								
\begin{table}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline

	510.3459	&	0.3	&	A${-}$CH$_3$OH	\\
	510.9114	&	0.1	&	HC$^{18}$O$^+$	\\
	511.0904	&	0.2	&	SO$_2$	\\
	511.5024	&	0.1	&	SO$_2$	\\
	511.7166	&	0.1	&	CH$_3$OCH$_3	$	\\
	511.9455	&	0.2	&	HCS$^+$	\\
	513.0775	&	0.7	&	p${-}$H$_2$CO	\\
	513.3610	&	0.1	&	H$_2$CS	\\
	513.3698	&	0.1	&	CH$_3$OCH$_3	$	\\
	514.8535	&	0.7	&	SO	\\
	515.1700	&	0.2	&	A${-}$CH$_3$OH	\\
	515.3335	&	0.2	&	A${-}$CH$_3$OH	\\
	515.8230	&	0.1	&	Ghost	\\
	516.2616	&	0.2	&	HC$^{15}$N	\\
	516.3361$^b$	&	0.7	&	SO	\\
		&		&		+ H$_2$CS		\\
	517.3551	&	0.9	&	SO	\\
	517.9706	&	0.4	&	H$^{13}$CN	\\
	520.1801	&	1.2	&	E${-}$CH$_3$OH	\\
	520.4612	&	1.1	&	H$^{13}$CO$^+$	\\
	520.7297	&	0.1	&	A${-}$CH$_3$OH	\\
	520.8817	&	0.1	&	SiO	\\
	522.4057	&	0.1	&	H$_2$CS	\\
	523.1002	&	0.0	&	E${-}$CH$_3$OH	\\
	523.2752	&	0.3	&	E${-}$CH$_3$OH	\\
	523.4827	&	0.1	&	$^{13}$C$^{18}$O	\\
	523.9727	&	2.2	&	CCH	\\
	524.0352	&	1.8	&	CCH	\\
	524.2682	&	0.1	&	E${-}$CH$_3$OH	\\
	524.5847	&	0.1	&	E${-}$CH$_3$OH	\\
	524.6673	&	0.1	&	E${-}$CH$_3$OH	\\
	524.7418	&	0.2	&	E${-}$CH$_3$OH	\\
	\hline \hline							
	\end{tabular}							
\end{minipage}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
								
	524.8053	&	0.2	&	E${-}$CH$_3$OH	\\
	524.8628	&	0.2	&	E${-}$CH$_3$OH	\\
	524.9098	&	0.2	&	E${-}$CH$_3$OH	\\
	524.9483	&	0.1	&	E${-}$CH$_3$OH	\\
	525.0548	&	0.1	&	E${-}$CH$_3$OH	\\
	525.6663	&	2.5	&	o${-}$H$_2$CO	\\
	526.0363	&	0.1	&	SH$^+$	\\
	526.0453	&	0.1	&	SH$^+	$\\
	526.5233	&	0.1	&	A${-}$CH$_3$OH	\\
	526.5483	&	0.1	&	E${-}$CH$_3$OH	\\
	526.7878	&	0.1	&	E${-}$CH$_3$OH	\\
	527.0548	&	0.4	&	A${-}$CH$_3$OH	\\
	527.1738	&	0.1	&	E${-}$CH$_3$OH	\\
	527.6608	&	0.1	&	E${-}$CH$_3$OH	\\
	528.1813	&	0.1	&	E${-}$CH$_3$OH	\\
	528.6833	&	0.1	&	E${-}$CH$_3$OH	\\
	529.1419	&	0.2	&	E${-}$CH$_3$OH	\\
	529.2904	&	0.1	&	SO$_2$	\\
	529.5409	&	0.2	&	E${-}$CH$_3$OH	\\
	529.8679	&	0.2	&	E${-}$CH$_3$OH	\\
	529.9739	&	0.2	&	SO$_2$	\\
	530.0699	&	0.2	&	A${-}$CH$_3$OH	\\
	530.1234	&	0.3	&	C$^{34}$S	\\
	530.1849	&	0.6	&	E${-}$CH$_3$OH	\\
	530.0244	&	0.1	&	E${-}$CH$_3$OH	\\
	530.3174	&	0.4	&	E${-}$CH$_3$OH	\\
	530.4559	&	0.5	&	E${-}$CH$_3$OH	\\
	530.5499	&	0.5	&	E${-}$CH$_3$OH	\\
	530.6124	&	0.5	&	E${-}$CH$_3$OH	\\
	530.6484	&	0.5	&	E${-}$CH$_3$OH	\\
	530.8244	&	0.2	&	E${-}$CH$_3$OH	\\
	531.0804	&	1.2	&	E${-}$CH$_3$OH	\\
								
	\hline \hline							
	\end{tabular}							
%	\caption{All observed line above the $S/N = 3$} \label{tab:001_R}							
\end{minipage}								
%\caption{All observed line above the $S/N = 3$} \lable{tab:001_R}								
\end {table}								
								
\clearpage								
								
\begin{table}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
	531.3199	&	1.3	&	A${-}$CH$_3$OH	\\
	531.6384	&	0.2	&	A${-}$CH$_3$OH	\\
	531.7159	&	7.5	&	HCN	\\
	531.8709	&	0.4	&	A${-}$CH$_3$OH	\\
	531.8924	&	0.3	&	A${-}$CH$_3$OH	\\
	532.0334	&	0.4	&	E${-}$CH$_3$OH	\\
	532.0709	&	0.2	&	E${-}$CH$_3$OH	\\
	532.1349	&	0.3	&	A${-}$CH$_3$OH	\\
	532.3239	&	0.1	&	CH$_3$OCH$_3	$	\\
	532.4669	&	0.6	&	E${-}$CH$_3$OH	\\
	532.5684	&	0.4	&	E${-}$CH$_3$OH	\\
	532.7214	&	2.4	&	CH	\\
	532.7909	&	1.0	&	CH	\\
	533.3810	&	0.1	&	Ghost	\\
	535.0610	&	14.6	&	HCO$^+$	\\
	536.1925	&	0.6	&	A${-}$CH$_3$OH	\\
	536.7585	&	2.1	&	CH	\\
	536.7805	&	0.5	&	CH	\\
	536.7925	&	0.9	&	CH	\\
	538.5716	&	2.2	&	A${-}$CH$_3$OH	\\
	538.6891	&	3.4	&	CS	\\
	539.2806	&	0.1	&	E${-}$CH$_3$OH	\\
	540.4656	&	0.2	&	H$_2$CS	\\
	540.9236	&	0.1	&	E${-}$CH$_3$OH	\\
	541.7536	&	0.2	&	SO$_2$	\\
	541.8162	&	0.1	&	SO$_2$	\\
	542.0022	&	1.3	&	A${-}$CH$_3$OH	\\
	542.0832	&	1.4	&	A${-}$CH$_3$OH	\\
	543.0777	&	1.2	&	E${-}$CH$_3$OH	\\
	543.8987	&	0.1	&	HNC	\\
	545.0437$^b$	&	0.2	&	E${-}$CH$_3$OH	\\
	&		&		+ A${-}$CH$_3$OH		\\

	\hline \hline							
	\end{tabular}							
\end{minipage}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline

	545.1032	&	0.2	&	Ghost	\\
	545.8872	&	0.2	&	Ghost	\\
	546.2488	&	0.2	&	A${-}$CH$_3$OH	\\
	547.3003	&	0.2	&	Ghost	\\
	547.6768	&	0.3	&	H$_2^{18}$O	\\
	548.8313	&	8.1	&	C$^{18}$O	\\
	549.2998	&	0.1	&	SO$_2$	\\
	549.5506	&	0.1	&	CH$_3$OCH$_3	$	\\
	549.5533	&	0.1	&	NO	\\
	550.6564	&	0.0	&	A${-}$CH$_3$OH	\\
	550.9254	&	29.4	&	$^{13}$CO	\\
	551.1874	&	0.3	&	NO	\\
	551.5159	&	0.1	&	Ghost	\\
	551.5344	&	0.3	&	NO	\\
	553.1474	&	1.0	&	E${-}$CH$_3$OH	\\
	554.0569	&	0.2	&	E${-}$CH$_3$OH	\\
	554.5784	&	0.1	&	HCS$^+$	\\
	555.6670	&	0.1	&	SO$_2$	\\
	556.9370	&	7.2	&	o${-}$H$_2$O	\\
	557.1260	&	0.1	&	H$_2$CS	\\
	558.0870	&	0.3	&	SO	\\
	558.3465	&	0.4	&	E${-}$CH$_3$OH	\\
	558.9681	&	2.5	&	N$_2$H$^+$	\\
	559.3216	&	0.4	&	SO	\\
	560.1781	&	0.5	&	SO	\\
	560.2496	&	0.2	&	E${-}$CH$_3$OH	\\
	560.2716	&	0.2	&	E{-}CH$_3$OH		\\
	560.3001	&	0.2	&	Ghost	\\
	\hline \hline

\\\\\\\\				
	\end{tabular}							
\end{minipage}								
\end{table}								
								
\clearpage								
								
\begin{table}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 							
	\hline \hline							
	\textbf{Band 1b} \\							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
	556.9370	&	8.4	&	o${-}$H$_2$O	\\
	558.0875	&	0.5	&	SO	\\
	558.3460	&	0.5	&	E${-}$CH$_3$OH	\\
	558.9681	&	3.4	&	N$_2$H$^+$	\\
	559.3206	&	0.5	&	SO	\\
	560.1781	&	0.6	&	SO	\\
	561.7136	&	3.0	&	C$^{17}$O	\\
	561.9001	&	2.7	&	o${-}$H$_2$CO	\\
	564.2522	&	0.1	&	SiO	\\
	566.7312	&	1.3	&	CN	\\
	566.9477	&	1.6	&	CN	\\
	567.2612	&	0.2	&	Ghost	\\
	567.5953	&	0.1	&	SO$_2$	\\
	568.2358	&	0.2	&	E${-}$CH$_3$OH	\\
	568.4353	&	0.2	&	CH$_3$OCH$_3	$	\\
	568.5673	&	1.3	&	E${-}$CH$_3$OH	\\
	568.7853	&	0.2	&	A${-}$CH$_3$OH	\\
	570.2434	&	0.1	&	CH$_3$OCH$_3	$	\\
	572.4974	&	3.3	&	o${-}$NH$_3$	\\
	572.8984	&	0.2	&	E${-}$CH$_3$OH	\\
	574.1399	&	0.1	&	H$_2$CS	\\
	574.8084	&	0.1	&	SO$_2$	\\
	574.8694	&	0.3	&	A${-}$CH$_3$OH	\\
	576.2050$^b$	&	0.4	&	DCO$^+$	\\
	576.2660	&	62.0	&	CO	\\
	576.3835	&	0.2	&	Ghost	\\
	576.7095	&	1.1	&	p${-}$H$_2$CO	\\
	578.0080	&	0.4	&	E${-}$CH$_3$OH	\\
	578.2165	&	0.2	&	C$^{34}$S	\\
	579.0860	&	1.4	&	A${-}$CH$_3$OH	\\
	579.1520	&	0.8	&	E${-}$CH$_3$OH	\\
\hline\hline
								
	\end{tabular}							
\end{minipage}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr}							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
	579.1995	&	0.1	&	DCN	\\								
	579.4605	&	0.9	&	A${-}$CH$_3$OH	\\
	579.8590	&	0.2	&	A${-}$CH$_3$OH	\\
	579.9225	&	1.4	&	A${-}$CH$_3$OH	\\
	580.0600	&	0.1	&	A${-}$CH$_3$OH	\\
	580.1760	&	0.2	&	A${-}$CH$_3$OH	\\
	580.2135	&	0.2	&	A${-}$CH$_3$OH	\\
	580.3696	&	0.3	&	E${-}$CH$_3$OH	\\
	580.4446	&	0.2	&	E${-}$CH$_3$OH	\\
	580.5026	&	0.2	&	A${-}$CH$_3$OH	\\
	580.9036	&	0.4	&	E${-}$CH$_3$OH	\\
	581.0916	&	0.3	&	E${-}$CH$_3$OH	\\
	581.6131	&	0.5	&	p${-}$H$_2$CO	\\
	582.3841	&	0.2	&	o${-}$H$_2$CO	\\
	582.7246	&	0.2	&	p${-}$H$_2$CO	\\
	583.1456	&	0.6	&	o${-}$H$_2$CO	\\
	583.3096	&	0.5	&	o${-}$H$_2$CO	\\
	584.4511	&	1.9	&	A${-}$CH$_3$OH	\\
	584.8227	&	0.5	&	A${-}$CH$_3$OH	\\
	587.4537	&	0.4	&	p${-}$H$_2$CO	\\
	587.5702	&	0.2	&	SO$_2$	\\
	587.6167	&	2.3	&	CS	\\
	589.1653	&	0.1	&	CH$_3$OCH$_3	$	\\
	589.8703	&	0.1	&	CO$^+$	\\
	590.2793	&	1.2	&	A${-}$CH$_3$OH	\\
	590.4418	&	1.1	&	A${-}$CH$_3$OH	\\
	590.7522	&	0.1	&	CH$_3$OCH$_3	$	\\
	590.7923	&	0.9	&	E${-}$CH$_3$OH	\\
	591.8218	&	0.1	&	H$_2$CS	\\
	593.9424	&	0.1	&	SO$_2$	\\
	593.9624	&	0.1	&	SO$_2$	\\
	597.2084	&	0.1	&	HCS$^+$	\\

	\hline \hline							
	\end{tabular}							
\end{minipage}								
\end{table}								
								
\clearpage								
								
\begin{table}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
								
	598.5485	&	-0.1	&	Ghost	\\
	599.9280	&	0.3	&	HDO	\\
	600.3320	&	1.7	&	o${-}$H$_2$CO	\\
	600.9065	&	0.1	&	$^{13}$CS	\\
	601.2570	&	0.4	&	SO	\\
	601.8521	&	0.1	&	E${-}$CH$_3$OH	\\
	602.2346	&	0.8	&	E${-}$CH$_3$OH	\\
	602.2750	&		&	HC$^{15}$N	\\
	602.2916	&	0.4	&	SO	\\
	603.0236	&	0.5	&	SO	\\
	604.2641	&	0.2	&	H$^{13}$CN	\\
	604.3696	&	0.2	&	SO$_2$	\\
	605.8801	&	0.1	&	E${-}$CH$_3$OH	\\
	607.1762	&	0.8	&	H$^{13}$CO$^+$	\\
	607.2167	&	0.3	&	E${-}$CH$_3$OH	\\
	607.6112	&	0.1	&	SiO	\\
	607.7982	&	0.2	&	H$_2$CS	\\
	608.0984	&	0.1	&	CH$_3$OCH$_3	$	\\
	609.7087	&	0.1	&	CH$_3$OCH$_3	$	\\
	611.2688	&	1.2	&	CCH	\\
	611.3308	&	1.0	&	CCH	\\
	611.5518	&	0.1	&	SO	\\
	613.0798	&	0.1	&	SO$_2$	\\
	616.9814	&	1.2	&	E${-}$CH$_3$OH	\\
	620.3035	&	5.6	&	HCN	\\
	620.7045	&	0.6	&	o${-}$H$_2$O	\\
	622.5705	&	0.1	&	A${-}$CH$_3$OH	\\
	622.6605	&	0.3	&	A${-}$CH$_3$OH	\\
	622.7755	&	0.2	&	E${-}$CH$_3$OH	\\
	624.1801	&	0.2	&	E${-}$CH$_3$OH	\\
	624.2081	&	13.3	&	HCO$^+$	\\
	624.9616	&	1.0	&	H$^{37}$Cl		\\

	\hline \hline							
	\end{tabular}							
\end{minipage}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
								
	624.9751	&	1.4	&	H$^{37}$Cl		\\
	624.9856	&	0.6	&	H$^{37}$Cl		\\
	625.7521	&	0.4	&	E${-}$CH$_3$OH	\\
	625.7601	&	0.1	&	A${-}$CH$_3$OH	\\
	625.8996	&	2.1	&	HCl		\\
	625.9166	&	2.8	&	HCl		\\
	625.9296	&	1.5	&	HCl		\\
	626.0896	&	0.2	&	SO$_2$	\\
	626.3521	&	0.1	&	C$^{34}$S	\\
	626.4996	&	0.2	&	H$_2$CS	\\
	626.5141	&	0.1	&	A${-}$CH$_3$OH	\\
	626.5566	&	0.2	&	E${-}$CH$_3$OH	\\
	626.6271	&	1.5	&	A${-}$CH$_3$OH	\\
	627.0203	&	0.1	&	CH$_3$OCH$_3	$	\\
	627.1036	&	0.1	&	Ghost	\\
	627.1721	&	0.6	&	E${-}$CH$_3$OH	\\
	627.5602	&	0.7	&	A${-}$CH$_3$OH	\\
	628.0522	&	0.2	&	A${-}$CH$_3$OH	\\
	628.1422	&	0.2	&	$^{13}$C$^{18}$O	\\
	628.3302	&	0.2	&	E${-}$CH$_3$OH	\\
	628.4482	&	0.2	&	E${-}$CH$_3$OH	\\
	628.4717	&	0.3	&	A${-}$CH$_3$OH	\\
	628.5142	&	0.2	&	A${-}$CH$_3$OH	\\
	628.5272	&	0.2	&	A${-}$CH$_3$OH	\\
	628.6627	&	0.1	&	CH$_3$OCH$_3	$	\\
	628.6982	&	0.3	&	E${-}$CH$_3$OH	\\
	628.8182	&	0.2	&	E${-}$CH$_3$OH	\\
	628.8682	&	0.2	&	A${-}$CH$_3$OH	\\
	629.1417	&	1.6	&	A${-}$CH$_3$OH	\\
	629.3232	&	0.4	&	E${-}$CH$_3$OH	\\
	629.6517	&	0.3	&	E${-}$CH$_3$OH	\\
	629.9222	&	1.7	&	A${-}$CH$_3$OH	\\

	\hline \hline							
	\end{tabular}							
\end{minipage}								
\end{table}								
								
\clearpage								
								
\begin{table}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline

	631.2847	&	0.2	&	Ghost	\\								
	631.7038	&	1.7	&	o${-}$H$_2$CO	\\
	632.1918	&	0.2	&	SO$_2$	\\
	633.4248	&	0.4	&	A${-}$CH$_3$OH	\\
	634.5118	&	0.6	&	HNC	\\
	635.8673	&	0.3	&	A${-}$CH$_3$OH	\\
	636.3394	&	0.5	&	A${-}$CH$_3$OH	\\
	636.3979	&	0.4	&	A${-}$CH$_3$OH	\\
	636.4209	&	0.6	&	A${-}$CH$_3$OH	\\
							
	\hline \hline	
			\\\\\\\\\\\\\\\\\\\\	\\\\\\\\\\\\\\\\\\\\	
	\\\\		\\

	\end{tabular}							
\end{minipage}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 							
	\hline \hline							
	\textbf{Band 2a} \\							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
	626.5191	&	0.7	&	A${-}$CH$_3$OH	\\
	626.6271	&	1.3	&	A${-}$CH$_3$OH	\\
	627.1711	&	0.6	&	E${-}$CH$_3$OH	\\
	627.5607	&	0.5	&	A${-}$CH$_3$OH	\\
	629.1417	&	1.0	&	A${-}$CH$_3$OH	\\
	629.3242	&	0.3	&	E${-}$CH$_3$OH	\\
	629.6482	&	0.3	&	E${-}$CH$_3$OH	\\
	629.9232	&	1.2	&	A${-}$CH$_3$OH	\\
	631.7038	&	1.3	&	o${-}$H$_2$CO	\\
	633.4233	&	0.3	&	A${-}$CH$_3$OH	\\
	634.5113	&	0.5	&	HNC	\\
	636.2514	&	0.2	&	A${-}$CH$_3$OH	\\
	636.2749	&	0.3	&	A${-}$CH$_3$OH	\\
	636.3059	&	0.3	&	A${-}$CH$_3$OH	\\
	636.3349	&	0.3	&	A${-}$CH$_3$OH	\\
	636.3669	&	0.4	&	A${-}$CH$_3$OH	\\
	636.3949	&	0.4	&	A${-}$CH$_3$OH	\\
	636.4209	&	0.3	&	A${-}$CH$_3$OH	\\
	636.5199	&	0.3	&	A${-}$CH$_3$OH	\\
	636.5339	&	1.3	&	CS	\\
	638.2804	&	0.7	&	E${-}$CH$_3$OH	\\
	638.5259	&	1.0	&	A${-}$CH$_3$OH	\\
	638.8194	&	0.9	&	A${-}$CH$_3$OH	\\
	644.3252	&	0.2	&	NH$_2$	\\
	644.3790	&	0.4	&	SO	\\
	645.2576	&	0.4	&	SO	\\
	645.8756	&	0.4	&	SO	\\
	645.9282	&	0.1	&	CH$_3$OCH$_3	$	\\
	647.0831	&	0.2	&	p${-}$H$_2$CO	\\
	647.6130	&	0.2	&	CH$_3$OCH$_3	$	\\
	648.1956	&	0.2	&	DCO$^+$	\\

	\hline \hline							
	\end{tabular}							
	\begin{flushleft}							
%	\vspace{12 cm}							
	\end{flushleft}							
								
\end{minipage}								
\end {table}								
\clearpage								
\begin{table}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr}							
				
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
								
	649.5402	&	0.2	&	E${-}$CH$_3$OH	\\
	651.2997	&	0.1	&	SO$_2$	\\
	651.4352	&	0.3	&	NO	\\
	651.6177	&	0.6	&	E${-}$CH$_3$OH	\\
	651.7742	&	0.4	&	NO	\\
	652.0972	&	2.8	&	N$_2$H$^+$	\\
	653.9703	&	0.4	&	p${-}$H$_2$CO	\\
	655.2128	&	0.2	&	o${-}$H$_2$CO	\\
	655.6353	&	0.2	&	p${-}$H$_2$CO	\\
	656.1653	&	0.6	&	o${-}$H$_2$CO	\\
	656.1723	&	0.4	&	E${-}$CH$_3$OH	\\
	656.4663	&	0.5	&	o${-}$H$_2$CO	\\
	658.5544	&	7.7	&	C$^{18}$O	\\
	661.0659	&	30.3	&	$^{13}$CO	\\
	662.2105	&	0.4	&	p${-}$H$_2$CO	\\
	664.8193	&	0.1	&	CH$_3$OCH$_3	$	\\
	665.2485	&	0.2	&	SO$_2$	\\
	665.4440	&	1.3	&	E${-}$CH$_3$OH	\\
	670.3602	&	0.2	&	SO$_2$	\\
	670.4242	&	0.3	&	A${-}$CH$_3$OH	\\
	672.5657	&	0.2	&	SO$_2$	\\
	672.8362	&	0.1	&	A${-}$CH$_3$OH	\\
	672.9037	&	0.3	&	E${-}$CH$_3$OH	\\
	673.4172	&	0.3	&	E${-}$CH$_3$OH	\\
	673.7472	&	1.4	&	A${-}$CH$_3$OH	\\
	674.0107	&	2.4	&	C$^{17}$O	\\
	674.8113	&	1.1	&	o${-}$H$_2$CO	\\
	674.9913$^b$	&	1.4	&	A${-}$CH$_3$OH	\\
		&		&		+ E${-}$CH$_3$OH		\\
	675.0558	&	0.2	&	H$_2$CS	\\
	675.1353	&	0.5	&	E${-}$CH$_3$OH	\\
	675.6138	&	0.5	&	A${-}$CH$_3$OH	\\

	\hline \hline							
	\end{tabular}							
\end{minipage}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
								
		675.7748	&	0.8	&	E${-}$CH$_3$OH	\\
	676.2143	&	0.3	&	A${-}$CH$_3$OH	\\
	676.4618	&	0.1	&	SO$_2$	\\
	676.7523	&	0.3	&	A${-}$CH$_3$OH	\\
	676.8298	&	0.3	&	A${-}$CH$_3$OH	\\
	677.0138	&	0.3	&	E${-}$CH$_3$OH	\\
	677.7113	&	0.4	&	E${-}$CH$_3$OH	\\
	678.2528	&	0.2	&	E${-}$CH$_3$OH	\\
	678.7688	&	0.2	&	Ghost	\\
	678.7864	&	1.6	&	A${-}$CH$_3$OH	\\
	680.0429	&	0.6	&	CN	\\
	680.2599	&	0.8	&	CN	\\
	681.5310	&	-0.1	&	Ghost	\\
	681.9919	&	0.4	&	A${-}$CH$_3$OH	\\
	685.4375	&	1.0	&	CS	\\
	685.5050	&	0.6	&	E${-}$CH$_3$OH	\\
	686.7325	&	0.7	&	A${-}$CH$_3$OH	\\
	687.0220	&	0.1	&	H$_2^{34}$S	\\
	687.1515	&	0.2	&	H$_2^{33}$S	\\
	687.2270	&	0.8	&	A${-}$CH$_3$OH	\\
	687.3040	&	2.3	&	p${-}$H$_2$S	\\
	687.4571	&	0.4	&	SO	\\
	688.2021	&	0.3	&	SO	\\
	688.7286	&	0.3	&	SO	\\
	690.5551	&	0.2	&	H$^{13}$CN	\\
	691.4706	&	64.4	&	CO	\\
	693.8787	&	0.4	&	H$^{13}$CO$^+$	\\
	697.1083	&	0.1	&	Ghost	\\
	697.1448	&	0.2	&	E${-}$CH$_3$OH	\\
	698.5458	&	0.6	&	CCH	\\
	698.6083	&	0.6	&	CCH	\\
	701.3709$^b$	&	1.3	&	o${-}$H$_2$CO	\\
								
	\hline							
	\hline							
	\end{tabular}							
\end{minipage}								
\end {table}

\clearpage								
								
\begin{table}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
		&		&		 + E${-}$CH$_3$OH	\\	
	704.2609	&	0.2	&	Ghost	\\
	704.4134	&	0.2	&	CH$_3$OCH$_3$	\\
	704.9400	&	0.5	&	Ghost	\\
	705.1840	&	0.3	&	E${-}$CH$_3$OH	\\
	705.4000	&	0.2	&	Ghost	\\
	705.9605	&	0.4	&	Ghost	\\
	706.6255	&	0.3	&	Ghost	\\
	707.3180	&	0.4	&	Ghost	\\
	707.7905	&	0.4	&	E${-}$CH$_3$OH	\\
	708.4735$^b$	&	0.5	&	o${-}$H$_2$S 	\\
		&	0.0	&		+ H$_2^{33}$S		\\
	708.7085	&	0.4	&	Ghost	\\
	708.8741	&	3.2	&	HCN	\\
	709.2771	&	0.3	&	Ghost	\\
	713.3422	&	10.0	&	HCO$^+$	\\
	713.9837	&	0.9	&	E${-}$CH$_3$OH	\\
	716.9402	&	0.5	&	p${-}$H$_2$CO	\\
	718.1618	&	0.3	&	A${-}$CH$_3$OH	\\
	718.4378	&	0.9	&	E${-}$CH$_3$OH	\\
	719.6653	&	1.1	&	A${-}$CH$_3$OH	\\
	719.7293	&	1.0	&	Ghost	\\
	719.9548	&	1.5	&	Ghost	\\
	720.0118	&	0.9	&	E${-}$CH$_3$OH	\\
	720.4418	&	1.2	&	A${-}$CH$_3$OH	\\
	721.0118	&	0.2	&	E${-}$CH$_3$OH	\\
	723.0404	&	0.4	&	E${-}$CH$_3$OH	\\
	723.6219	&	0.4	&	A${-}$CH$_3$OH	\\
	724.1224	&	0.7	&	E${-}$CH$_3$OH	\\
	724.3489	&	0.4	&	A${-}$CH$_3$OH	\\
	725.0954	&	0.9	&	Ghost	\\	
	716.9412	&	0.6	&	p${-}$H$_2$CO	\\							
	\hline \hline				
	\end{tabular}							
\end{minipage}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 							
\hline \hline							
	\textbf{Band 2b} \\							
	\hline \hline			
							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
	
	718.1623	&	0.3	&	A${-}$CH$_3$OH	\\
	718.4378	&	1.0	&	E${-}$CH$_3$OH	\\
	719.6668	&	1.2	&	A${-}$CH$_3$OH	\\
	720.4433	&	1.4	&	A${-}$CH$_3$OH	\\
	721.0093	&	0.3	&	E${-}$CH$_3$OH	\\
	723.0429	&	0.5	&	E${-}$CH$_3$OH	\\
	723.2824	&	0.3	&	E${-}$CH$_3$OH	\\
	723.6199	&	0.5	&	A${-}$CH$_3$OH	\\
	724.1219	&	0.9	&	E${-}$CH$_3$OH	\\
	724.3409	&	0.2	&	A${-}$CH$_3$OH	\\
	725.1089	&	0.3	&	HNC	\\
	725.1279	&	0.3	&	A${-}$CH$_3$OH	\\
	725.3169	&	0.2	&	E${-}$CH$_3$OH	\\
	726.0540	&	0.2	&	E${-}$CH$_3$OH	\\
	726.2100	&	0.4	&	p${-}$H$_2$CO	\\
	726.9025	&	0.3	&	E${-}$CH$_3$OH	\\
	728.0535	&	0.3	&	o${-}$H$_2$CO	\\
	728.5860	&	0.3	&	p${-}$H$_2$CO	\\
	728.5960	&	0.2	&	p${-}$H$_2$CO	\\
	728.8650	&	1.5	&	A${-}$CH$_3$OH	\\
	729.2120	&	0.5	&	o${-}$H$_2$CO	\\
	729.7260	&	0.4	&	o${-}$H$_2$CO	\\
	730.5006	&	0.4	&	SO	\\
	730.5206	&	0.4	&	A${-}$CH$_3$OH	\\
	731.1416	&	0.3	&	SO	\\
	731.5981	&	0.3	&	SO	\\
	732.4336	&	0.6	&	A${-}$CH$_3$OH	\\
	732.7761	&	0.2	&	$^{13}$C$^{18}$O	\\
	734.2706	&	0.4	&	H$_2^{34}$S	\\
	734.3286	&	0.8	&	CS	\\						
	734.8952	&	0.6	&	A${-}$CH$_3$OH	\\

	\hline \hline						
	\end{tabular}							
\end{minipage}								
\end{table}								
								
\clearpage								
								
\begin{table}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
	
	735.6762	&	0.6	&	A${-}$CH$_3$OH	\\
	736.0317	&	4.3	&	o${-}$H$_2$S	\\
	737.3407	&	0.4	&	p${-}$H$_2$CO	\\
	737.6272	&	0.2	&	Ghost	\\
	741.2263	&	0.2	&	E${-}$CH$_3$OH	\\
	742.2408	&	0.2	&	H$_2$CS	\\
	745.2119	&	1.8	&	N$_2$H$^+$	\\
	747.3035	&	0.3	&	p${-}$H$_2$S	\\
	749.0735	&	0.8	&	o${-}$H$_2$CO	\\
	751.5560	&	0.4	&	E${-}$CH$_3$OH	\\
	751.6766	&	0.3	&	NO	\\
	752.0321	&	7.9	&	p${-}$H$_2$O	\\
	752.1076	&	0.6	&	E${-}$CH$_3$OH	\\
	752.1366	&	0.4	&	E${-}$CH$_3$OH	\\
	752.1716	&	0.3	&	E${-}$CH$_3$OH	\\
	752.3111	&	0.3	&	E${-}$CH$_3$OH	\\
	753.4161	&	0.2	&	HDO	\\
	753.8671	&	0.1	&	E${-}$CH$_3$OH	\\
	754.2226	&	0.2	&	E${-}$CH$_3$OH	\\
	762.6378	&	0.9	&	E${-}$CH$_3$OH	\\
	763.8823	&	0.3	&	E${-}$CH$_3$OH	\\
	763.9533	&	0.9	&	A${-}$CH$_3$OH	\\
	764.5828	&	-0.5	&	Ghost	\\
	764.8119	&	0.2	&	E${-}$CH$_3$OH	\\
	765.5134	&	0.2	&	E${-}$CH$_3$OH	\\
	765.9404	&	0.2	&	o${-}$H$_2$S	\\
	766.0309	&	0.3	&	E${-}$CH$_3$OH	\\
	766.3974	&	0.4	&	E${-}$CH$_3$OH	\\
	766.6489	&	0.5	&	E${-}$CH$_3$OH	\\
	766.7124	&	1.2	&	A${-}$CH$_3$OH	\\
	766.7624	&	0.8	&	E${-}$CH$_3$OH	\\
	766.8114	&	0.4	&	E${-}$CH$_3$OH	\\							
								
	\hline \hline										
	\end{tabular}							
\end{minipage}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr}							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
	
	766.9094	&	0.5	&	E${-}$CH$_3$OH	\\
	766.9614	&	0.5	&	E${-}$CH$_3$OH	\\
	766.9844	&	0.5	&	E${-}$CH$_3$OH	\\
	768.2529	&	5.6	&	C$^{18}$O	\\
	768.5404	&	0.2	&	E${-}$CH$_3$OH	\\
	770.8855	&	0.4	&	E${-}$CH$_3$OH	\\
	770.8980	&	0.9	&	o${-}$H$_2$CO	\\
	771.1825	&	27.1	&	$^{13}$CO	\\
	771.5770	&	0.4	&	A${-}$CH$_3$OH	\\
	772.4425	&	0.2	&	A${-}$CH$_3$OH	\\
	772.4545	&	0.6	&	E${-}$CH$_3$OH	\\
	773.2611	&	0.2	&	A${-}$CH$_3$OH	\\
	773.4226	&	0.3	&	A${-}$CH$_3$OH	\\
	773.5136	&	0.3	&	SO	\\
	773.8896	&	0.2	&	E${-}$CH$_3$OH	\\
	773.9481	&	0.2	&	A${-}$CH$_3$OH	\\
	774.0666	&	0.2	&	SO	\\
	774.3331	&	0.3	&	E${-}$CH$_3$OH	\\
	774.4541	&	0.3	&	SO	\\
	775.5996	&	0.4	&	E${-}$CH$_3$OH	\\
	779.0072	&	0.5	&	A${-}$CH$_3$OH	\\
	779.0322	&	0.4	&	E${-}$CH$_3$OH	\\
	779.3822	&	1.3	&	A${-}$CH$_3$OH	\\
	780.5672	&	0.3	&	H$^{13}$CO$^+$	\\
	783.0028	&	0.5	&	A${-}$CH$_3$OH	\\
	783.1993	&	0.6	&	CS	\\
	784.1793	&	0.3	&	A${-}$CH$_3$OH	\\
	785.8058	&	0.3	&	CCH	\\
	785.8679	&	0.2	&	CCH	\\
	786.2829$^b$	&	1.5	&	C$^{17}$O	\\
		&		&		 + p${-}$H$_2$CO		\\
	790.9360	&	0.7	&	Ghost	\\						
	\hline \hline			
	\end{tabular}							
\end{minipage}								
\end{table}								
								
\clearpage								
								
\begin{table}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline

	793.3410	&	0.4	&	CN	\\
	793.5480	&	0.3	&	CN	\\
	794.5211	&	0.2	&	Ghost	\\
	794.8206	&	0.2	&	Ghost	\\
	797.4306	&	1.7	&	HCN	\\
	798.3106	&	0.2	&	p${-}$H$_2$CO	\\
	\hline \hline							
	\\\\\\\\\\\\\\\\							
		\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\

	\end{tabular}							
\end{minipage}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 							
	\hline\hline							
	\textbf{Band 3a} \\							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
	802.2430	&	0.3	&	E${-}$CH$_3$OH	\\
	802.2810	&	0.3	&	o${-}$H$_2$CO	\\
	802.4590	&	7.1	&	HCO$^+$	\\
	803.1130	&	0.3	&	o${-}$H$_2$CO	\\
	806.6501	&	59.4	&	CO	\\
	807.8661	&	0.6	&	A${-}$CH$_3$OH	\\
	809.3431	&	6.8	&	[CI]	\\
	811.4452	&	0.6	&	E${-}$CH$_3$OH	\\
	812.5522	&	0.9	&	A${-}$CH$_3$OH	\\
	813.5442	&	0.2	&	A${-}$CH$_3$OH	\\
	815.0723	&	0.8	&	E${-}$CH$_3$OH	\\
	815.6943	&	0.1	&	HNC	\\
	816.0153	&	0.2	&	E${-}$CH$_3$OH	\\
	816.4953	&	0.2	&	SO	\\
	816.9743	&	0.2	&	SO	\\
	817.3143	&	0.2	&	SO	\\
	818.6674	&	0.2	&	E${-}$CH$_3$OH	\\
	819.4844	&	0.3	&	A${-}$CH$_3$OH	\\
	820.5024	&	0.2	&	A${-}$CH$_3$OH	\\
	820.7644	&	0.4	&	E${-}$CH$_3$OH	\\
	821.4774	&	0.2	&	A${-}$CH$_3$OH	\\
	821.7014	&	0.2	&	A${-}$CH$_3$OH	\\
	821.8694	&	0.2	&	E${-}$CH$_3$OH	\\
	822.5475	&	0.3	&	E${-}$CH$_3$OH	\\
	823.0845	&	0.6	&	o${-}$H$_2$CO	\\
	824.3525	&	0.2	&	E${-}$CH$_3$OH	\\
	824.7255	&	0.2	&	E${-}$CH$_3$OH	\\
	825.2795	&	0.3	&	E${-}$CH$_3$OH	\\
	827.4516	&	0.2	&	A${-}$CH$_3$OH	\\
	829.8906	&	0.7	&	A${-}$CH$_3$OH	\\
	830.3506	&	1.0	&	A${-}$CH$_3$OH	\\								
									
	\hline \hline							
	\end{tabular}							
							
\end{minipage}								
\end{table}								
								
\clearpage								
								
\begin{table}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 
	\hline \hline													
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							

	831.0487	&	0.3	&	A${-}$CH$_3$OH	\\
	832.0627	&	0.5	&	CS	\\
	832.7567	&	0.4	&	A${-}$CH$_3$OH	\\
	834.6517	&	0.2	&	E${-}$CH$_3$OH	\\
	834.7517	&	0.1	&	E${-}$CH$_3$OH	\\
	834.8397	&	0.2	&	E${-}$CH$_3$OH	\\
	834.9017	&	0.1	&	E${-}$CH$_3$OH	\\
	834.9577	&	0.2	&	E${-}$CH$_3$OH	\\
	835.0037	&	0.1	&	E${-}$CH$_3$OH	\\
	835.1358	&	3.0	&	CH$^+$	\\
	838.3088	&	0.8	&	N$_2$H$^+$	\\
	840.2779	&	0.6	&	o${-}$H$_2$CO	\\
	851.4161	&	0.7	&	A${-}$CH$_3$OH	\\
	851.9151	&	0.3	&	NO	\\
	853.5112	&	0.3	&	E${-}$CH$_3$OH	\\
	855.1542	&	0.3	&	p${-}$H$_2$CO	\\
	857.9613	&	0.7	&	A${-}$CH$_3$OH	\\
	\hline \hline							
	\\\\\\\\\\							
		\\\\\\\\\\\\\\\\	\\\\

	\end{tabular}							
								
\end{minipage}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 							
	\hline \hline							
	\textbf{Band 3b} \\							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
	860.4618	&	0.5	&	E${-}$CH$_3$OH	\\
	863.3639	&	0.6	&	E${-}$CH$_3$OH	\\
	863.4269	&	0.2	&	E${-}$CH$_3$OH	\\
	867.3250	&	0.3	&	A${-}$CH$_3$OH	\\
	869.0370	&	0.5	&	E${-}$CH$_3$OH	\\
	869.9821	&	0.3	&	A${-}$CH$_3$OH	\\
	870.1091	&	0.2	&	E${-}$CH$_3$OH	\\
	870.2811	&	0.2	&	p${-}$H$_2$CO	\\
	873.0361	&	0.2	&	CCH	\\
	873.7811	&	0.1	&	o${-}$H$_2$CO	\\
	875.3692	&	0.2	&	o${-}$H$_2$CO	\\
	876.6462	&	0.1	&	o${-}$H$_2$CO	\\
	877.9232	&	3.4	&	C$^{18}$O	\\
	878.2273	&	0.7	&	A${-}$CH$_3$OH	\\
	879.0153	&	0.2	&	A${-}$CH$_3$OH	\\
	880.9043	&	0.3	&	CS	\\
	881.2703	&	21.6	&	$^{13}$CO	\\
	881.4223	&	0.3	&	A${-}$CH$_3$OH	\\
	881.7833	&	0.8	&	A${-}$CH$_3$OH	\\
	885.9664	&	1.2	&	HCN	\\
	890.1265	&	0.3	&	E${-}$CH$_3$OH	\\
	891.5586	&	5.5	&	HCO$^+$	\\
	893.6387	&	-0.7	&	HDO	\\
	894.6146	&	0.5	&	A${-}$CH$_3$OH	\\
	896.8077	&	0.3	&	o${-}$H$_2$CO	\\
	898.5247	&	0.9	&	C$^{17}$O	\\
	898.9777	&	0.2	&	Ghost	\\
	900.9658	&	0.1	&	E${-}$CH$_3$OH	\\
	902.9388	&	0.5	&	A${-}$CH$_3$OH	\\
	902.9838	&	0.2	&	SO	\\
	905.3959	&	0.2	&	E${-}$CH$_3$OH	\\

	\hline \hline													
	\end{tabular}							
\end{minipage}								
\end {table}								
								
\clearpage								
								
\begin{table}[t]								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr}		
		\hline \hline													
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
	905.3959	&	0.2	&	E${-}$CH$_3$OH	\\
	906.5939	&	0.2	&	CN	\\
	906.8029	&	0.2	&	CN	\\
	907.4303	&	0.2	&	NH$_2$	\\
	909.5120	&	0.3	&	o${-}$H$_2$CO	\\
	909.7400	&	0.4	&	E${-}$CH$_3$OH	\\
	910.8110	&	0.2	&	E${-}$CH$_3$OH	\\
	911.6440	&	0.5	&	E${-}$CH$_3$OH	\\
	912.1100	&	0.8	&	E${-}$CH$_3$OH	\\
	916.1771	&	0.5	&	p${-}$H$_2$O	\\
	916.6502	&	0.3	&	E${-}$CH$_3$OH	\\
	917.2702	&	0.4	&	E${-}$CH$_3$OH	\\
	917.4082	&	0.2	&	E${-}$CH$_3$OH	\\
	921.7973	&	59.5	&	CO	\\
	921.9873	&	0.5	&	E${-}$CH$_3$OH	\\
	923.5853	&	0.3	&	p${-}$H$_2$CO	\\
	926.5564	&	0.5	&	A${-}$CH$_3$OH	\\
	926.8944	&	0.3	&	A${-}$CH$_3$OH	\\
	929.7315	&	0.3	&	CS	\\
	930.2035	&	0.3	&	A${-}$CH$_3$OH	\\
	931.3885	&	0.4	&	N$_2$H$^+$	\\
	933.6945	&	0.6	&	A${-}$CH$_3$OH	\\
	937.4826	&	0.4	&	A${-}$CH$_3$OH	\\
	947.4759	&	0.3	&	A${-}$CH$_3$OH	\\
	952.5422	&	-0.3	&	NH$_2$	\\
	952.5740	&	-0.8	&	NH$_2$	\\
	952.6268	&	-0.3	&	NH$_2$	\\
				
	\hline \hline		
	\\\\\\\\	\\

	\end{tabular}							
\end{minipage}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 							
	\hline \hline							
	\textbf{Band 4a} \\							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
	960.4732	&	0.6	&	E${-}$CH$_3$OH	\\
	965.4513	&	0.4	&	E${-}$CH$_3$OH	\\
	974.4895	&	0.7	&	HCN	\\
	974.6895	&	0.3	&	A${-}$CH$_3$OH	\\
	974.8795	&	0.5	&	A${-}$CH$_3$OH	\\
	980.0316	&	0.4	&	A${-}$CH$_3$OH	\\
	980.6376	&	4.3	&	HCO$^+$	\\
	986.1018	&	0.6	&	A${-}$CH$_3$OH	\\
	987.5618	&	2.2	&	C$^{18}$O	\\
	987.9298	&	8.5	&	p${-}$H$_2$O	\\
	991.3259	&	17.6	&	$^{13}$CO	\\
	991.5839	&	0.5	&	A${-}$CH$_3$OH	\\
	993.1019	&	1.7	&	o${-}$H$_2$S	\\
	1002.7782	&	0.8	&	p${-}$H$_2$S	\\
	1006.1242	&	0.4	&	E${-}$CH$_3$OH	\\
	1008.8183	&	0.6	&	E${-}$CH$_3$OH	\\
	1010.7323	&	0.6	&	C$^{17}$O	\\
	1013.5664	&	0.4	&	E${-}$CH$_3$OH	\\
	1023.1986	&	0.6	&	A${-}$CH$_3$OH	\\
	1036.6990	&	1.1	&	SO$_2$	\\
	1036.9070	&	66.9	&	CO	\\
	1039.0150	&	0.5	&	A${-}$CH$_3$OH	\\
	1057.1194	&	0.5	&	E${-}$CH$_3$OH	\\
\hline\hline

		\\\\\\\\\\\\\\\\

	\end{tabular}							
\end{minipage}								
\end {table}								
								
\clearpage								
								
\begin{table}[t]								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr}							
		\hline\hline						
	\textbf{Band 4b} \\							
	\hline	\hline						
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
	1057.1239	&	0.5	&	E${-}$CH$_3$OH	\\
	1062.9821	&	1.0	&	HCN	\\
	1069.6982	&	2.8	&	HCO$^+$	\\
	1072.8303	&	1.0	&	o${-}$H$_2$S	\\						
	1092.4668	&	0.4	&	A${-}$CH$_3$OH	\\
	1097.1589	&	1.4	&	C$^{18}$O	\\
	1097.3689	&	3.4	&	o${-}$H$_2$O	\\
	1101.3450	&	12.5	&	$^{13}$CO	\\
	1101.6990	&	-0.7	&	p${-}$H$_2^{18}$O	\\
	1105.3691	&	0.4	&	E${-}$CH$_3$OH	\\
	1113.3472	&	4.0	&	p${-}$H$_2$O	\\							
	\\
		\hline \hline							
	\textbf{Band 5a} \\							
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
	1113.3477	&	3.5	&	p${-}$H$_2$O	\\
	1119.8339	&	0.4	&	A${-}$CH$_3$OH	\\
	1122.9060	&	0.3	&	C$^{17}$O	\\
	1151.4506	&	0.6	&	HCN	\\
	1151.7555	&	0.9	&	A${-}$CH$_3$OH	\\
	1151.9826	&	51.0	&	CO	\\
	1152.9207	&	0.6	&	A${-}$CH$_3$OH	\\
	1153.1267	&	4.4	&	o${-}$H$_2$O	\\
	1153.5527	&	0.6	&	E${-}$CH$_3$OH	\\
	1158.7328	&	1.7	&	HCO$^+$	\\							
	1162.7149$^b$	&	0.6	&	A${-}$CH$_3$OH	\\
		&		&		+ E${-}$CH$_3$OH		\\
	1162.9129	&	4.4	&	o${-}$H$_2$O	\\
	1168.1190	&	0.5	&	A${-}$CH$_3$OH	\\
	1168.4524	&	-1.1&	p${-}$NH$_3$\\		
	1196.0197	&	0.5	&	o${-}$H$_2$S	\\
		
	\hline \hline

	\end{tabular}							
\end{minipage}								
\begin{minipage}[t]{0.5\linewidth}								
	\begin{tabular}{lcr} 	
	\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline							
	1206.7279	&	0.7	&	C$^{18}$O	\\
	1207.6540	&	0.5	&	p${-}$H$_2$O	\\
	1211.3260	&	6.8	&	$^{13}$CO	\\
	1214.8529	&	-1.0	&	o${-}$NH$_3$	\\
	1215.2457	&	-1.3	&	p${-}$NH$_3$	\\
	1228.7924	&	1.3	&	p${-}$H$_2$O	\\
	1232.4685	&	-1.2	&	HF	\\\\
								
	\hline \hline							
	\textbf{Band 5b} \\							
	\hline	\hline						
								
	\hline							
	1228.7922	&	1.7	&	p${-}$H$_2$O	\\
	1232.4692	&	-1.2	&	HF	\\
	1239.9125	&	0.4	&	HCN	\\
	1247.7406	&	0.8	&	HCO$^+$	\\
	1267.0091	&	44.6	&	CO	\\
	\\
	
		\hline \hline	
\textbf{Band 6a} \\	
\hline \hline							
	Frequency	&	T$_A$	&	Species\\ 			
	   (GHz)	&	(K)	&	\\			
	\hline								
	1496.9192	&	42.0	&	CO	\\\\
								
	\hline \hline							
	\textbf{Band 6b} \\							
	\hline	\hline						
	1611.7859	&	37.3	&	CO	\\
	1669.9169	&	7.7	&	o${-}$H$_2$O	\\\\
	\hline \hline							
	\textbf{Band 7a} \\							
	\hline	\hline						
	1726.5976	&	26.9	&	CO	\\\\
	\hline \hline							
	\textbf{Band 7b} \\							
	\hline	\hline						
	1841.3367	&	20.1	&	CO	\\
	1900.5261	&	69.5	&	[CII]	\\
								
	\hline \hline	\\						
								
	\end{tabular}
\begin{tabular}{lccccccc}																
																
[CI]	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$^{2s+1}L_{|L+S|}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$^3P_{1}\rightarrow^3P_{0}$	 & 	492161.28	 & 	5.2	 & 	7.6	 & 	4.7	 & 	26.1	 & 	23.62\\%$C-atom$		
	 & 	$^3P_{2}\rightarrow^3P_{1}$	 & 	809342.91	 & 	6.9	 & 	7.2	 & 	4.2	 & 	30.8	 & 	62.46\\%$C-atom$		

\hline																
\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
%CODINGIS11!!!!HOWSHOULDiLABLEIT????																
[CII]	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$^{2s+1}L_{|L+S|}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$^2P_{3/2}\rightarrow^2P_{1/2}$	 & 	1900527.55	 & 	69.1	 & 	8.6	 & 	3.8	 & 	279.8	 & 	91.21\\%$C^+$		
\hline

\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
CCH	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$N_{J,F_1}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$6_{6.5,7}\rightarrow5_{5.5,6}$	 & 	523972.07	 & 	2.2	 & 	6.6	 & 	4.5	 & 	10.7	 & 	88.02\\%$CCH$		
	 & 	$6_{5.56}\rightarrow5_{4.5,5}$	 & 	524034.40	 & 	1.9	 & 	6.7	 & 	4.0	 & 	8.1	 & 	88.04\\%$CCH$		
	 & 	$7_{7.5,8}\rightarrow6_{6.5,7}$	 & 	611267.06	 & 	1.2	 & 	6.8	 & 	5.2	 & 	6.4	 & 	117.36\\%$CCH$		
	 & 	$7_{6.5,6}\rightarrow6_{5.5,5}$	 & 	611329.64	 & 	1.0	 & 	7.0	 & 	4.9	 & 	5.0	 & 	117.38\\%$CCH$		
	 & 	$8_{8.5,9}\rightarrow7_{7.5,8}$	 & 	698544.47	 & 	0.6	 & 	7.4	 & 	5.9	 & 	3.7	 & 	150.88\\%$CCH$		
	 & 	$8_{7.5,7}\rightarrow7_{6.5,6}$	 & 	698607.43	 & 	0.5	 & 	7.0	 & 	5.2	 & 	2.8	 & 	150.91\\%$CCH$		
	 & 	$9_{9.5,10}\rightarrow8_{8.5,9}$	 & 	785801.64	 & 	0.3	 & 	7.9	 & 	8.2	 & 	2.3	 & 	188.59\\%$CCH$		
	 & 	$9_{8.5,8}\rightarrow8_{7.5,7}$	 & 	785864.19	 & 	0.2	 & 	7.0	 & 	5.8	 & 	1.3	 & 	188.62\\%$CCH$		
\hline

\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
CH	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$N_{K,J,F_1}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$1_{1,1.5,1}\rightarrow1_{-1,0.5,1}$	 & 	532721.73	 & 	2.4	 & 	7.1	 & 	4.2	 & 	10.8	 & 	25.73\\%$		
	 & 	$1_{1,1.5,1}\rightarrow1_{-1,0.5,0}$	 & 	532791.46	 & 	1.0	 & 	8.4	 & 	4.8	 & 	4.9	 & 	25.73\\%$		
	 & 	$1_{-1,1.5,2}\rightarrow1_{1,0.5,1}$	 & 	536759.12	 & 	2.2	 & 	8.2	 & 	4.0	 & 	9.2	 & 	25.73\\%$		
	 & 	$1_{-1,1.5,1}\rightarrow1_{1,0.5,1}$	 & 	536779.69	 & 	0.6	 & 	8.3	 & 	3.8	 & 	2.2	 & 	25.76\\%$		
	 & 	$1_{-1,1.5,1}\rightarrow1_{1,0.5,0}$	 & 	536793.54	 & 	1.0	 & 	8.3	 & 	4.1	 & 	4.2	 & 	25.76\\%$		

\hline																
\end{tabular}																
\end{table}																
																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
CH$^+$	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	J	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$1\rightarrow0$	 & 	835135.84	 & 	4.0	 & 	8.3	 & 	4.8	 & 	20.4	 & 	40.08\\%$CH^+$		

\hline																
\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
A${-}$CH$_3$OH	 & 	 	 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J_{+K,\:v_t^\pi}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$3_{2,0^+}\rightarrow3_{1,0^-}$	 & 	480269.83	 & 	0.7	 & 	6.7	 & 	3.7	 & 	2.7	 & 	51.64\\		
	 & 	$2_{2,0^+}\rightarrow2_{1,0^-}$	 & 	481505.55	 & 	0.7	 & 	6.1	 & 	3.3	 & 	2.4	 & 	44.67\\		
	 & 	$10_{0,0^+}\rightarrow9_{0,0^+}$	 & 	483141.47	 & 	1.5	 & 	6.6	 & 	4.3	 & 	6.9	 & 	127.6\\		
	 & 	$10_{2,0^-}\rightarrow9_{2,0^-}$	 & 	483388.95	 & 	0.3	 & 	6.8	 & 	4.9	 & 	1.4	 & 	165.35\\		
	 & 	$10_{3,0^+}\rightarrow9_{3,0^+}$	 & 	483553.40	 & 	0.2	 & 	5.5	 & 	6.4	 & 	1.7	 & 	177.46\\		
	 & 	$10_{3,0^-}\rightarrow9_{3,0^-}$	 & 	483566.43	 & 	0.3	 & 	6.5	 & 	3.9	 & 	1.2	 & 	177.46\\		
	 & 	$10_{2,0^+}\rightarrow9_{2,0^+}$	 & 	483762.05	 & 	0.2	 & 	6.6	 & 	5.7	 & 	1.4	 & 	165.4\\		
	 & 	$2_{2,0^-}\rightarrow2_{1,0^+}$	 & 	484005.49	 & 	0.7	 & 	6.5	 & 	4.2	 & 	3.0	 & 	44.67\\		
	 & 	$3_{2,0^-}\rightarrow3_{1,0^+}$	 & 	485263.94	 & 	0.8	 & 	6.6	 & 	4.0	 & 	3.5	 & 	51.64\\		
	 & 	$4_{2,0^-}\rightarrow4_{1,0^+}$	 & 	486941.55	 & 	0.9	 & 	6.5	 & 	4.1	 & 	3.7	 & 	60.92\\		
	 & 	$10_{1,0^-}\rightarrow9_{1,0^-}$	 & 	487532.70	 & 	0.6	 & 	6.5	 & 	4.4	 & 	2.9	 & 	143.28\\		
	 & 	$5_{2,0^-}\rightarrow5_{1,0^+}$	 & 	489037.53	 & 	0.8	 & 	6.6	 & 	4.1	 & 	3.5	 & 	72.53\\		
	 & 	$6_{2,0^-}\rightarrow6_{1,0^+}$	 & 	491551.87	 & 	0.7	 & 	6.3	 & 	4.1	 & 	2.9	 & 	86.46\\		
	 & 	$4_{1,0^+}\rightarrow3_{0,0^+}$	 & 	492279.27	 & 	2.0	 & 	6.7	 & 	4.2	 & 	8.8	 & 	37.55\\		
	 & 	$5_{3,0^+}\rightarrow4_{2,0^+}$	 & 	493699.96	 & 	1.3	 & 	6.5	 & 	3.7	 & 	5.1	 & 	84.62\\		
	 & 	$5_{3,0^-}\rightarrow4_{2,0^-}$	 & 	493734.65	 & 	1.4	 & 	6.4	 & 	3.7	 & 	5.3	 & 	84.62\\		
	 & 	$7_{2,0^-}\rightarrow7_{1,0^+}$	 & 	494482.35	 & 	0.6	 & 	6.5	 & 	4.3	 & 	2.6	 & 	102.7\\		
	 & 	$8_{2,0^-}\rightarrow8_{1,0^+}$	 & 	497829.07	 & 	0.4	 & 	6.4	 & 	4.3	 & 	2.0	 & 	121.27\\		
	 & 	$9_{2,0^-}\rightarrow9_{1,0^+}$	 & 	501589.39	 & 	0.4	 & 	6.7	 & 	4.0	 & 	1.5	 & 	142.15\\		
	 & 	$10_{2,0^-}\rightarrow10_{1,0^+}$	 & 	505762.88	 & 	0.3	 & 	6.4	 & 	4.5	 & 	1.3	 & 	165.35\\		
	 & 	$11_{2,0^-}\rightarrow11_{1,0^+}$	 & 	510345.79	 & 	0.2	 & 	6.4	 & 	4.7	 & 	1.0	 & 	190.86\\		
	 & 	$16_{0,0^+}\rightarrow15_{1,0^+}$	 & 	515170.91	 & 	0.2	 & 	6.6	 & 	4.9	 & 	1.1	 & 	315.21\\		
	 & 	$11_{1,0^+}\rightarrow10_{1,0^+}$	 & 	527054.34	 & 	0.4	 & 	6.5	 & 	3.9	 & 	1.6	 & 	166.37\\		
	 & 	$11_{0,0^+}\rightarrow10_{0,0^+}$	 & 	531320.09	 & 	1.2	 & 	6.6	 & 	4.3	 & 	5.4	 & 	153.1\\		
	 & 	$11_{2,0^-}\rightarrow10_{2,0^-}$	 & 	531636.16	 & 	0.2	 & 	7.1	 & 	6.9	 & 	1.7	 & 	190.87\\		
	 & 	$11_{4,0^-}\rightarrow10_{4,0^-}$	 & 	531869.53	 & 	0.4	 & 	7.5	 & 	6.2	 & 	2.3	 & 	233.52\\		
	 & 	$11_{3,0^-}\rightarrow10_{3,0^-}$	 & 	531893.14	 & 	0.3	 & 	6.9	 & 	4.8	 & 	1.4	 & 	202.98\\		
	 & 	$11_{2,0^+}\rightarrow10_{2,0^+}$	 & 	532133.99	 & 	0.3	 & 	6.2	 & 	4.1	 & 	1.1	 & 	190.94\\

\end{tabular}																
\end{table}																
\newpage																
\clearpage																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
A${-}$CH$_3$OH	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J_{+K,\:v_t^\pi}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
																
\hline																
																
	 & 	$11_{1,0^-}\rightarrow10_{1,0^-}$	 & 	536192.13	 & 	0.6	 & 	6.4	 & 	3.7	 & 	2.4	 & 	169.01\\		
	 & 	$5_{1,0^+}\rightarrow4_{0,0^+}$	 & 	538571.19	 & 	2.1	 & 	6.7	 & 	4.4	 & 	9.7	 & 	49.06\\		
	 & 	$6_{3,0^+}\rightarrow5_{2,0^+}$	 & 	542002.05	 & 	1.2	 & 	6.4	 & 	3.7	 & 	4.7	 & 	98.55\\		
	 & 	$6_{3,0^-}\rightarrow5_{2,0^-}$	 & 	542082.94	 & 	1.2	 & 	6.5	 & 	3.7	 & 	4.7	 & 	98.55\\		
	 & 	$12_{1,0^+}\rightarrow11_{1,0^+}$	 & 	574869.74	 & 	0.3	 & 	6.3	 & 	4.2	 & 	1.4	 & 	193.96\\		
	 & 	$2_{2,0^-}\rightarrow1_{1,0^-}$	 & 	579085.75	 & 	1.3	 & 	6.5	 & 	3.7	 & 	5.2	 & 	44.67\\		
	 & 	$12_{0,0^+}\rightarrow11_{0,0^+}$	 & 	579460.65	 & 	0.9	 & 	6.5	 & 	4.4	 & 	4.0	 & 	180.91\\		
	 & 	$2_{2,0^+}\rightarrow1_{1,0^+}$	 & 	579922.27	 & 	1.3	 & 	6.5	 & 	4.1	 & 	5.7	 & 	44.67\\		
	 & 	$12_{3,0^+}\rightarrow11_{3,0^+}$	 & 	580176.81	 & 	0.2	 & 	6.6	 & 	4.2	 & 	0.8	 & 	230.83\\		
	 & 	$12_{3,0^-}\rightarrow11_{3,0^-}$	 & 	580212.19	 & 	0.2	 & 	7.3	 & 	5.3	 & 	1.1	 & 	230.83\\		
	 & 	$12_{2,0^+}\rightarrow11_{2,0^+}$	 & 	580503.31	 & 	0.2	 & 	6.3	 & 	4.5	 & 	0.9	 & 	218.8\\		
	 & 	$6_{1,0^+}\rightarrow5_{0,0^+}$	 & 	584450.72	 & 	2.5	 & 	6.6	 & 	4.3	 & 	11.3	 & 	62.87\\		
	 & 	$12_{1,0^-}\rightarrow11_{1,0^-}$	 & 	584823.31	 & 	0.4	 & 	6.6	 & 	5.3	 & 	2.5	 & 	197.08\\		
	 & 	$7_{3,0^+}\rightarrow6_{2,0^+}$	 & 	590278.73	 & 	1.0	 & 	6.5	 & 	3.9	 & 	4.3	 & 	114.79\\		
	 & 	$7_{3,0^-}\rightarrow6_{2,0^-}$	 & 	590441.53	 & 	1.0	 & 	6.4	 & 	3.8	 & 	4.1	 & 	114.79\\		
	 & 	$13_{1,0^+}\rightarrow12_{1,0^+}$	 & 	622660.02	 & 	0.3	 & 	6.4	 & 	4.3	 & 	1.4	 & 	223.85\\		
	 & 	$3_{2,0^-}\rightarrow2_{1,0^-}$	 & 	626627.34	 & 	1.4	 & 	6.5	 & 	3.9	 & 	5.5	 & 	51.64\\		
	 & 	$13_{0,0^+}\rightarrow12_{0,0^+}$	 & 	627559.43	 & 	0.6	 & 	6.5	 & 	5.4	 & 	3.4	 & 	211.03\\		
	 & 	$13_{2,0^-}\rightarrow12_{2,0^-}$	 & 	628052.23	 & 	0.2	 & 	6.8	 & 	6.0	 & 	1.2	 & 	248.84\\		
	 & 	$13_{3,0^+}\rightarrow12_{3,0^+}$	 & 	628471.51	 & 	0.2	 & 	6.2	 & 	6.3	 & 	1.3	 & 	260.99\\		
	 & 	$13_{4,0^-}\rightarrow12_{4,0^-}$	 & 	628513.72	 & 	0.2	 & 	6.3	 & 	3.5	 & 	0.7	 & 	291.53\\		
	 & 	$13_{3,0^-}\rightarrow12_{3,0^-}$	 & 	628524.83	 & 	0.2	 & 	7.1	 & 	5.3	 & 	1.1	 & 	261\\		
	 & 	$13_{2,0^+}\rightarrow12_{2,0^+}$	 & 	628868.08	 & 	0.2	 & 	7.5	 & 	5.1	 & 	1.1	 & 	248.98\\		
	 & 	$3_{2,0^+}\rightarrow2_{1,0^+}$	 & 	629141.49	 & 	1.4	 & 	6.5	 & 	4.1	 & 	6.2	 & 	51.64\\		
	 & 	$7_{1,0^+}\rightarrow6_{0,0^+}$	 & 	629922.01	 & 	1.6	 & 	6.7	 & 	4.6	 & 	7.9	 & 	78.97\\		
	 & 	$13_{1,0^-}\rightarrow12_{1,0^-}$	 & 	633424.48	 & 	0.4	 & 	6.3	 & 	4.9	 & 	2.1	 & 	227.48\\		
	 & 	$7_{4,0^-}\rightarrow7_{3,0^+}$	 & 	636336.97	 & 	0.3	 & 	7.2	 & 	4.1	 & 	1.2	 & 	145.33\\		
	 & 	$4_{4,0^-}\rightarrow4_{3,0^+}$	 & 	636422.01	 & 	0.5	 & 	6.0	 & 	2.8	 & 	1.5	 & 	103.56\\		
	 & 	$3_{2,0^-}\rightarrow2_{1,0^-}$	 & 	626627.67	 & 	1.1	 & 	6.3	 & 	4.0	 & 	4.8	 & 	51.64\\		
	 & 	$13_{0,0^+}\rightarrow12_{0,0^+}$	 & 	627560.25	 & 	0.5	 & 	6.1	 & 	3.9	 & 	2.0	 & 	211.03\\		
	 & 	$3_{2,0^+}\rightarrow2_{1,0^+}$	 & 	629141.29	 & 	1.0	 & 	6.6	 & 	4.2	 & 	4.2	 & 	51.64\\		
	 & 	$7_{1,0^+}\rightarrow6_{0,0^+}$	 & 	629921.68	 & 	1.1	 & 	6.8	 & 	5.0	 & 	5.9	 & 	78.97\\		
	 & 	$13_{1,0^-}\rightarrow12_{1,0^-}$	 & 	633425.22	 & 	0.2	 & 	6.0	 & 	5.2	 & 	1.3	 & 	227.48\\		
	 & 	$7_{4,0^-}\rightarrow7_{3,0^+}$	 & 	636335.86	 & 	0.3	 & 	7.7	 & 	4.4	 & 	1.4	 & 	145.33\\		
	 & 	$6_{4,0^+}\rightarrow6_{3,0^-}$	 & 	636365.90	 & 	0.3	 & 	6.1	 & 	4.4	 & 	1.6	 & 	129.09\\		
	 & 	$5_{4,0^-}\rightarrow5_{3,0^+}$	 & 	636395.60	 & 	0.3	 & 	6.1	 & 	4.6	 & 	1.6	 & 	115.16\\		
	 & 	$4_{4,0^+}\rightarrow4_{3,0^-}$	 & 	636420.70	 & 	0.3	 & 	6.6	 & 	3.5	 & 	1.0	 & 	103.56\\		
																
\end{tabular}																
\end{table}																
\newpage																
\clearpage																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
A${-}$CH$_3$OH	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J_{+K,\:v_t^\pi}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
																
\hline	 & 	$8_{3,0^+}\rightarrow7_{2,0^+}$	 & 	638524.78	 & 	0.9	 & 	6.4	 & 	4.4	 & 	4.3	 & 	133.36\\		
	 & 	$8_{3,0^-}\rightarrow7_{2,0^-}$	 & 	638818.88	 & 	0.9	 & 	6.5	 & 	4.4	 & 	4.0	 & 	133.36\\		
	 & 	$14_{1,0^+}\rightarrow13_{1,0^+}$	 & 	670424.18	 & 	0.2	 & 	6.3	 & 	6.8	 & 	1.6	 & 	256.02\\		
	 & 	$4_{2,0^-}\rightarrow3_{1,0^-}$	 & 	673747.18	 & 	1.3	 & 	6.5	 & 	4.2	 & 	5.8	 & 	60.92\\		
	 & 	$8_{1,0^+}\rightarrow7_{0,0^+}$	 & 	674991.12	 & 	1.3	 & 	6.8	 & 	4.5	 & 	6.2	 & 	97.38\\		
	 & 	$14_{0,0^+}\rightarrow13_{0,0^+}$	 & 	675613.75	 & 	0.5	 & 	6.5	 & 	5.5	 & 	2.8	 & 	243.45\\		
	 & 	$4_{2,0^+}\rightarrow3_{1,0^+}$	 & 	678786.36	 & 	1.4	 & 	6.5	 & 	3.9	 & 	5.9	 & 	60.93\\		
	 & 	$14_{1,0^-}\rightarrow13_{1,0^-}$	 & 	681991.47	 & 	0.3	 & 	6.3	 & 	6.9	 & 	2.2	 & 	260.21\\		
	 & 	$9_{3,0^+}\rightarrow8_{2,0^+}$	 & 	686733.14	 & 	0.7	 & 	6.3	 & 	4.0	 & 	2.8	 & 	154.25\\		
	 & 	$9_{3,0^-}\rightarrow8_{2,0^-}$	 & 	687225.61	 & 	0.7	 & 	6.6	 & 	4.7	 & 	3.6	 & 	154.25\\		
	 & 	$9_{1,0^+}\rightarrow8_{0,0^+}$	 & 	719665.76	 & 	1.0	 & 	6.6	 & 	5.2	 & 	5.7	 & 	118.08\\		
	 & 	$5_{2,0^-}\rightarrow4_{1,0^-}$	 & 	720442.77	 & 	1.1	 & 	6.5	 & 	3.9	 & 	4.6	 & 	72.53\\		
	 & 	$15_{0,0^+}\rightarrow14_{0,0^+}$	 & 	723621.75	 & 	0.4	 & 	6.0	 & 	4.8	 & 	1.8	 & 	278.18\\		
	 & 	$9_{1,0^+}\rightarrow8_{0,0^+}$	 & 	719665.58	 & 	1.1	 & 	6.7	 & 	4.6	 & 	5.4	 & 	118.08\\		
	 & 	$5_{2,0^-}\rightarrow4_{1,0^-}$	 & 	720442.56	 & 	1.3	 & 	6.5	 & 	4.1	 & 	5.7	 & 	72.53\\		
	 & 	$15_{0,0^+}\rightarrow14_{0,0^+}$	 & 	723620.68	 & 	0.4	 & 	6.4	 & 	6.1	 & 	2.8	 & 	278.18\\		
	 & 	$5_{2,0^+}\rightarrow4_{1,0^+}$	 & 	728863.72	 & 	1.4	 & 	6.5	 & 	4.3	 & 	6.3	 & 	72.53\\		
	 & 	$15_{1,0^-}\rightarrow14_{1,0^-}$	 & 	730520.33	 & 	0.3	 & 	6.7	 & 	5.1	 & 	1.5	 & 	295.27\\		
	 & 	$10_{3,0^+}\rightarrow9_{2,0^+}$	 & 	734895.06	 & 	0.5	 & 	6.5	 & 	5.1	 & 	2.8	 & 	177.46\\		
	 & 	$10_{3,0^-}\rightarrow9_{2,0^-}$	 & 	735674.32	 & 	0.6	 & 	6.5	 & 	5.0	 & 	3.0	 & 	177.46\\		
	 & 	$10_{1,0^+}\rightarrow9_{0,0^+}$	 & 	763953.80	 & 	0.8	 & 	6.8	 & 	5.5	 & 	4.5	 & 	141.08\\		
	 & 	$6_{2,0^-}\rightarrow5_{1,0^-}$	 & 	766711.66	 & 	1.0	 & 	6.5	 & 	3.8	 & 	4.0	 & 	86.46\\		
	 & 	$16_{1,0^-}\rightarrow15_{1,0^-}$	 & 	779006.31	 & 	0.4	 & 	7.9	 & 	4.2	 & 	1.9	 & 	332.65\\		
	 & 	$6_{2,0^+}\rightarrow5_{1,0^+}$	 & 	779381.81	 & 	1.2	 & 	6.4	 & 	4.3	 & 	5.3	 & 	86.46\\		
	 & 	$11_{3,0^+}\rightarrow10_{2,0^+}$	 & 	783002.74	 & 	0.4	 & 	6.6	 & 	4.1	 & 	1.9	 & 	202.98\\		
	 & 	$11_{3,0^-}\rightarrow10_{2,0^-}$	 & 	784178.53	 & 	0.4	 & 	6.6	 & 	4.8	 & 	1.8	 & 	202.99\\		
	 & 	$11_{1,0^+}\rightarrow10_{0,0^+}$	 & 	807866.57	 & 	0.6	 & 	6.8	 & 	5.2	 & 	3.1	 & 	166.37\\		
	 & 	$7_{2,0^-}\rightarrow6_{1,0^-}$	 & 	812551.63	 & 	0.8	 & 	6.5	 & 	4.4	 & 	3.8	 & 	102.7\\		
	 & 	$4_{4,0^-}\rightarrow3_{3,0^-}$	 & 	829891.72	 & 	0.7	 & 	6.9	 & 	4.6	 & 	3.1	 & 	103.56\\		
	 & 	$7_{2,0^+}\rightarrow6_{1,0^+}$	 & 	830351.20	 & 	0.9	 & 	6.3	 & 	4.2	 & 	4.0	 & 	102.72\\		
	 & 	$12_{3,0^+}\rightarrow11_{2,0^+}$	 & 	831048.06	 & 	0.3	 & 	5.9	 & 	4.4	 & 	1.4	 & 	230.83\\		
	 & 	$12_{3,0^-}\rightarrow11_{2,0^-}$	 & 	832755.31	 & 	0.3	 & 	6.4	 & 	5.3	 & 	1.8	 & 	230.83\\		
	 & 	$12_{1,0^+}\rightarrow11_{0,0^+}$	 & 	851415.12	 & 	0.6	 & 	7.0	 & 	4.7	 & 	3.0	 & 	193.96\\		
	 & 	$8_{2,0^-}\rightarrow7_{1,0^-}$	 & 	857960.16	 & 	0.6	 & 	6.6	 & 	3.8	 & 	2.4	 & 	121.27\\		
	 & 	$5_{4,0^+}\rightarrow4_{3,0^+}$	 & 	878227.11	 & 	0.6	 & 	6.8	 & 	4.5	 & 	2.7	 & 	115.16\\		
	 & 	$13_{3,0^+}\rightarrow12_{2,0^+}$	 & 	879015.02	 & 	0.3	 & 	6.3	 & 	5.9	 & 	1.6	 & 	260.99\\		
	 & 	$13_{3,0^-}\rightarrow12_{2,0^-}$	 & 	881420.97	 & 	0.3	 & 	6.9	 & 	6.6	 & 	1.8	 & 	261\\		
																
\end{tabular}																
\end{table}																
\newpage																
\clearpage																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
A${-}$CH$_3$OH	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J_{+K,\:v_t^\pi}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
																
\hline	 & 	$8_{2,0^+}\rightarrow7_{1,0^+}$	 & 	881783.47	 & 	0.7	 & 	6.5	 & 	4.5	 & 	3.6	 & 	121.29\\		
	 & 	$13_{1,0^+}\rightarrow12_{0,0^+}$	 & 	894614.92	 & 	0.4	 & 	6.8	 & 	4.7	 & 	1.9	 & 	223.84\\		
	 & 	$13_{1,0^+}\rightarrow12_{0,0^+}$	 & 	894614.92	 & 	0.4	 & 	6.8	 & 	4.7	 & 	1.9	 & 	223.84\\		
	 & 	$9_{2,0^-}\rightarrow8_{1,0^-}$	 & 	902936.66	 & 	0.4	 & 	6.4	 & 	5.3	 & 	2.5	 & 	142.15\\		
	 & 	$6_{4,0^+}\rightarrow5_{3,0^+}$	 & 	926555.20	 & 	0.4	 & 	7.0	 & 	5.3	 & 	2.5	 & 	129.09\\		
	 & 	$9_{2,0^+}\rightarrow8_{1,0^+}$	 & 	933694.55	 & 	0.6	 & 	6.5	 & 	4.6	 & 	2.7	 & 	142.19\\		
	 & 	$14_{1,0^+}\rightarrow13_{0,0^+}$	 & 	937479.55	 & 	0.3	 & 	6.6	 & 	5.8	 & 	2.0	 & 	256.02\\		
	 & 	$7_{4,0^-}\rightarrow6_{3,0^-}$	 & 	974878.74	 & 	0.4	 & 	6.4	 & 	6.4	 & 	2.9	 & 	145.33\\		
	 & 	$10_{2,0^+}\rightarrow9_{1,0^+}$	 & 	986100.37	 & 	0.5	 & 	6.2	 & 	5.1	 & 	3.0	 & 	165.4\\		
	 & 	$8_{4,0^+}\rightarrow7_{3,0^+}$	 & 	1023196.73	 & 	0.5	 & 	7.2	 & 	4.4	 & 	2.2	 & 	163.9\\

\hline																
\end{tabular}																
\end{table}																
%\newpage																
%\clearpage																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
E${-}$CH$_3$OH	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J_{\pm K,\: v_t}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$10_{0,0}\rightarrow9_{0,0}$	 & 	482283.13	 & 	0.7	 & 	6.4	 & 	3.8	 & 	2.8	 & 	132.71\\		
	 & 	$10_{-1,0}\rightarrow9_{-1,0}$	 & 	482959.74	 & 	1.4	 & 	6.4	 & 	3.9	 & 	5.7	 & 	125.25\\		
	 & 	$10_{1,0}\rightarrow9_{1,0}$	 & 	483687.10	 & 	0.5	 & 	6.5	 & 	3.9	 & 	2.2	 & 	140.83\\		
	 & 	$10_{2,0}\rightarrow9_{2,0}$	 & 	484023.82	 & 	0.6	 & 	6.6	 & 	4.5	 & 	3.0	 & 	142.08\\		
	 & 	$10_{-2,0}\rightarrow9_{-2,0}$	 & 	484072.13	 & 	0.3	 & 	6.8	 & 	5.0	 & 	1.6	 & 	145.73\\		
	 & 	$7_{0,0}\rightarrow6_{-1,0}$	 & 	495173.84	 & 	1.2	 & 	6.6	 & 	3.9	 & 	4.8	 & 	70.18\\		
	 & 	$7_{1,0}\rightarrow6_{0,0}$	 & 	504294.53	 & 	1.2	 & 	6.4	 & 	3.6	 & 	4.7	 & 	248.24\\		
	 & 	$11_{1,0}\rightarrow10_{2,0}$	 & 	506153.78	 & 	0.2	 & 	6.6	 & 	5.1	 & 	1.0	 & 	166.37\\		
	 & 	$10_{2,0}\rightarrow9_{1,0}$	 & 	509564.94	 & 	0.7	 & 	6.8	 & 	5.2	 & 	3.9	 & 	142.08\\		
	 & 	$2_{-2,0}\rightarrow1_{-1,0}$	 & 	520179.58	 & 	1.1	 & 	6.7	 & 	4.1	 & 	5.0	 & 	24.96\\		
	 & 	$14_{-1,0}\rightarrow13_{0,0}$	 & 	523275.25	 & 	0.3	 & 	6.5	 & 	4.9	 & 	1.4	 & 	241.04\\		
																
\end{tabular}																
\end{table}																
%\newpage																
%\clearpage																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
E${-}$CH$_3$OH	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J_{\pm K,\: v_t}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$8_{3,0}\rightarrow8_{2,0}$	 & 	530123.52	 & 	0.3	 & 	6.9	 & 	5.4	 & 	1.7	 & 	123.38\\		
	 & 	$11_{0,0}\rightarrow10_{0,0}$	 & 	530184.87	 & 	0.5	 & 	6.6	 & 	4.6	 & 	2.5	 & 	158.15\\		
	 & 	$7_{3,0}\rightarrow7_{2,0}$	 & 	530316.84	 & 	0.3	 & 	6.6	 & 	4.9	 & 	1.8	 & 	104.81\\		
	 & 	$6_{3,0}\rightarrow6_{2,0}$	 & 	530455.52	 & 	0.4	 & 	6.5	 & 	4.1	 & 	1.9	 & 	88.56\\		
	 & 	$5_{3,0}\rightarrow5_{2,0}$	 & 	530549.77	 & 	0.4	 & 	6.7	 & 	4.6	 & 	2.2	 & 	74.63\\		
	 & 	$4_{3,0}\rightarrow4_{2,0}$	 & 	530611.06	 & 	0.4	 & 	6.6	 & 	4.3	 & 	2.0	 & 	63.03\\		
	 & 	$3_{3,0}\rightarrow3_{2,0}$	 & 	530647.07	 & 	0.4	 & 	7.1	 & 	5.0	 & 	2.1	 & 	53.74\\		
	 & 	$11_{-1,0}\rightarrow10_{-1,0}$	 & 	531080.10	 & 	1.1	 & 	6.5	 & 	4.3	 & 	4.9	 & 	150.74\\		
	 & 	$11_{1,0}\rightarrow10_{1,0}$	 & 	532032.12	 & 	0.4	 & 	6.6	 & 	5.2	 & 	2.2	 & 	166.37\\		
	 & 	$11_{2,0}\rightarrow10_{2,0}$	 & 	532467.35	 & 	0.5	 & 	6.4	 & 	4.6	 & 	2.7	 & 	167.63\\		
	 & 	$11_{-2,0}\rightarrow10_{-2,0}$	 & 	532567.79	 & 	0.3	 & 	6.4	 & 	5.2	 & 	1.7	 & 	171.29\\		
	 & 	$8_{0,0}\rightarrow7_{-1,0}$	 & 	543076.99	 & 	1.1	 & 	6.6	 & 	4.5	 & 	5.2	 & 	88.72\\		
	 & 	$8_{1,0}\rightarrow7_{0,0}$	 & 	553147.29	 & 	0.9	 & 	6.4	 & 	3.6	 & 	3.6	 & 	96.73\\		
	 & 	$11_{2,0}\rightarrow10_{1,0}$	 & 	558345.87	 & 	0.4	 & 	6.3	 & 	4.3	 & 	1.9	 & 	167.63\\		
	 & 	$11_{2,0}\rightarrow10_{1,0}$	 & 	558345.39	 & 	0.5	 & 	6.6	 & 	4.5	 & 	2.3	 & 	167.63\\		
	 & 	$3_{-2,0}\rightarrow2_{-1,0}$	 & 	568566.84	 & 	1.2	 & 	6.6	 & 	4.3	 & 	5.6	 & 	31.93\\		
	 & 	$15_{-1,0}\rightarrow14_{0,0}$	 & 	572900.17	 & 	0.2	 & 	6.2	 & 	5.0	 & 	1.2	 & 	275.74\\		
	 & 	$12_{0,0}\rightarrow11_{0,0}$	 & 	578007.58	 & 	0.4	 & 	6.4	 & 	4.6	 & 	1.9	 & 	185.89\\		
	 & 	$12_{-1,0}\rightarrow11_{-1,0}$	 & 	579151.93	 & 	0.7	 & 	6.5	 & 	4.4	 & 	3.5	 & 	178.53\\		
	 & 	$12_{1,0}\rightarrow11_{1,0}$	 & 	580369.39	 & 	0.3	 & 	6.6	 & 	4.5	 & 	1.5	 & 	194.22\\		
	 & 	$12_{2,0}\rightarrow11_{2,0}$	 & 	580903.85	 & 	0.4	 & 	6.4	 & 	4.9	 & 	2.2	 & 	195.51\\		
	 & 	$12_{-2,0}\rightarrow11_{-2,0}$	 & 	581092.64	 & 	0.3	 & 	6.5	 & 	4.8	 & 	1.3	 & 	199.18\\		
	 & 	$9_{0,0}\rightarrow8_{-1,0}$	 & 	590791.90	 & 	0.8	 & 	6.5	 & 	4.1	 & 	3.7	 & 	109.56\\		
	 & 	$9_{1,0}\rightarrow8_{0,0}$	 & 	602234.23	 & 	0.8	 & 	6.4	 & 	4.0	 & 	3.4	 & 	117.62\\		
	 & 	$12_{2,0}\rightarrow11_{1,0}$	 & 	607217.09	 & 	0.3	 & 	6.4	 & 	5.2	 & 	1.7	 & 	195.51\\		
	 & 	$4_{-2,0}\rightarrow3_{-1,0}$	 & 	616980.70	 & 	1.2	 & 	6.6	 & 	4.1	 & 	5.1	 & 	41.22\\		
	 & 	$16_{-1,0}\rightarrow15_{0,0}$	 & 	622775.50	 & 	0.2	 & 	6.1	 & 	5.0	 & 	1.0	 & 	312.73\\		
	 & 	$13_{0,0}\rightarrow12_{0,0}$	 & 	625750.66	 & 	0.3	 & 	6.4	 & 	5.4	 & 	1.7	 & 	215.92\\		
	 & 	$13_{-1,0}\rightarrow12_{-1,0}$	 & 	627171.60	 & 	0.6	 & 	6.5	 & 	4.9	 & 	3.0	 & 	208.64\\		
	 & 	$13_{1,0}\rightarrow12_{1,0}$	 & 	628698.28	 & 	0.2	 & 	6.1	 & 	5.0	 & 	1.1	 & 	224.39\\		
	 & 	$13_{3,0}\rightarrow12_{3,0}$	 & 	628817.62	 & 	0.2	 & 	6.3	 & 	4.0	 & 	0.8	 & 	251.06\\		
	 & 	$13_{2,0}\rightarrow12_{2,0}$	 & 	629322.36	 & 	0.4	 & 	6.7	 & 	5.0	 & 	2.0	 & 	225.71\\		
	 & 	$13_{-2,0}\rightarrow12_{-2,0}$	 & 	629653.22	 & 	0.2	 & 	6.3	 & 	7.8	 & 	1.9	 & 	229.4\\		
\end{tabular}																
\end{table}																
\newpage																
\clearpage																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
E${-}$CH$_3$OH	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J_{\pm K,\: v_t}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$13_{-1,0}\rightarrow12_{-1,0}$	 & 	627171.35	 & 	0.5	 & 	6.6	 & 	4.4	 & 	2.3	 & 	208.64\\		
	 & 	$13_{2,0}\rightarrow12_{2,0}$	 & 	629321.48	 & 	0.3	 & 	7.1	 & 	6.0	 & 	1.6	 & 	225.71\\		
	 & 	$13_{-2,0}\rightarrow12_{-2,0}$	 & 	629651.72	 & 	0.2	 & 	7.0	 & 	5.2	 & 	1.1	 & 	229.4\\		
	 & 	$10_{0,0}\rightarrow9_{-1,0}$	 & 	638280.27	 & 	0.7	 & 	6.7	 & 	4.4	 & 	3.1	 & 	132.71\\		
	 & 	$10_{1,0}\rightarrow9_{0,0}$	 & 	651618.53	 & 	0.6	 & 	6.5	 & 	4.6	 & 	2.9	 & 	140.83\\		
	 & 	$13_{2,0}\rightarrow12_{1,0}$	 & 	656166.61	 & 	0.6	 & 	8.1	 & 	6.4	 & 	3.8	 & 	225.71\\		
	 & 	$5_{-2,0}\rightarrow4_{-1,0}$	 & 	665443.13	 & 	1.2	 & 	6.7	 & 	4.3	 & 	5.2	 & 	52.83\\		
	 & 	$14_{0,0}\rightarrow13_{0,0}$	 & 	673416.97	 & 	0.3	 & 	6.6	 & 	4.9	 & 	1.4	 & 	248.24\\		
	 & 	$14_{-1,0}\rightarrow13_{-1,0}$	 & 	675135.73	 & 	0.4	 & 	6.5	 & 	6.0	 & 	2.8	 & 	241.04\\		
	 & 	$3_{3,0}\rightarrow2_{2,0}$	 & 	675773.95	 & 	0.7	 & 	6.8	 & 	4.9	 & 	3.6	 & 	53.74\\		
	 & 	$14_{1,0}\rightarrow13_{1,0}$	 & 	677011.82	 & 	0.2	 & 	7.5	 & 	8.3	 & 	2.1	 & 	256.88\\		
	 & 	$14_{2,0}\rightarrow13_{2,0}$	 & 	677711.91	 & 	0.3	 & 	6.1	 & 	4.9	 & 	1.7	 & 	258.24\\		
	 & 	$11_{0,0}\rightarrow10_{-1,0}$	 & 	685505.14	 & 	0.5	 & 	7.0	 & 	5.9	 & 	3.2	 & 	158.15\\		
	 & 	$6_{-2,0}\rightarrow5_{-1,0}$	 & 	713983.43	 & 	0.9	 & 	6.6	 & 	4.1	 & 	3.9	 & 	66.76\\		
	 & 	$6_{-2,0}\rightarrow5_{-1,0}$	 & 	713983.43	 & 	0.9	 & 	6.6	 & 	4.1	 & 	3.9	 & 	66.76\\		
	 & 	$4_{-4,0}\rightarrow3_{-3,0}$	 & 	718436.93	 & 	0.8	 & 	6.7	 & 	4.0	 & 	3.5	 & 	103.22\\		
	 & 	$15_{-1,0}\rightarrow14_{-1,0}$	 & 	723040.58	 & 	0.4	 & 	6.9	 & 	5.4	 & 	2.0	 & 	275.74\\		
	 & 	$4_{3,0}\rightarrow3_{2,0}$	 & 	724122.89	 & 	0.6	 & 	6.5	 & 	5.7	 & 	3.4	 & 	63.03\\		
	 & 	$4_{3,0}\rightarrow3_{2,0}$	 & 	724122.10	 & 	0.8	 & 	6.8	 & 	5.3	 & 	4.2	 & 	63.03\\		
	 & 	$12_{0,0}\rightarrow11_{-1,0}$	 & 	732433.68	 & 	0.4	 & 	6.4	 & 	5.1	 & 	2.2	 & 	185.89\\		
	 & 	$12_{1,0}\rightarrow11_{0,0}$	 & 	751552.50	 & 	0.4	 & 	6.4	 & 	5.8	 & 	2.3	 & 	194.22\\		
	 & 	$7_{-2,0}\rightarrow6_{-1,0}$	 & 	762636.47	 & 	0.7	 & 	6.7	 & 	4.4	 & 	3.4	 & 	83.02\\		
	 & 	$9_{-3,0}\rightarrow9_{-2,0}$	 & 	766028.92	 & 	0.3	 & 	6.7	 & 	5.2	 & 	1.4	 & 	159.27\\		
	 & 	$8_{-3,0}\rightarrow8_{-2,0}$	 & 	766396.97	 & 	0.4	 & 	6.6	 & 	5.9	 & 	2.3	 & 	138.38\\		
	 & 	$7_{-3,0}\rightarrow7_{-2,0}$	 & 	766648.47	 & 	0.4	 & 	6.6	 & 	4.5	 & 	1.9	 & 	119.81\\		
	 & 	$5_{-4,0}\rightarrow4_{-3,0}$	 & 	766761.68	 & 	0.8	 & 	6.6	 & 	3.3	 & 	2.9	 & 	114.82\\		
	 & 	$6_{-3,0}\rightarrow6_{-2,0}$	 & 	766811.56	 & 	0.4	 & 	6.6	 & 	2.6	 & 	1.1	 & 	103.56\\		
	 & 	$5_{-3,0}\rightarrow5_{-2,0}$	 & 	766908.51	 & 	0.4	 & 	6.8	 & 	4.2	 & 	1.9	 & 	89.63\\		
	 & 	$4_{-3,0}\rightarrow4_{-2,0}$	 & 	766961.54	 & 	0.5	 & 	6.4	 & 	3.4	 & 	1.6	 & 	78.03\\		
\end{tabular}																
\end{table}																
\newpage																
\clearpage																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
E${-}$CH$_3$OH	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J_{\pm K,\: v_t}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$3_{-3,0}\rightarrow3_{-2,0}$	 & 	766983.75	 & 	0.4	 & 	6.4	 & 	3.1	 & 	1.2	 & 	68.74\\		
	 & 	$5_{3,0}\rightarrow4_{2,0}$	 & 	772453.48	 & 	0.5	 & 	7.2	 & 	7.1	 & 	4.0	 & 	74.63\\		
	 & 	$13_{0,0}\rightarrow12_{-1,0}$	 & 	779030.27	 & 	0.4	 & 	7.2	 & 	6.0	 & 	2.2	 & 	215.92\\		
	 & 	$8_{-2,0}\rightarrow7_{-1,0}$	 & 	811444.68	 & 	0.5	 & 	7.0	 & 	6.0	 & 	3.4	 & 	101.6\\		
	 & 	$6_{-4,0}\rightarrow5_{-3,0}$	 & 	815071.72	 & 	0.7	 & 	6.6	 & 	4.3	 & 	3.1	 & 	128.75\\		
	 & 	$6_{3,0}\rightarrow5_{2,0}$	 & 	820764.66	 & 	0.4	 & 	6.2	 & 	4.4	 & 	1.8	 & 	88.56\\		
	 & 	$9_{-2,0}\rightarrow8_{-1,0}$	 & 	860459.44	 & 	0.4	 & 	7.0	 & 	5.5	 & 	2.4	 & 	122.5\\		
	 & 	$7_{-4,0}\rightarrow6_{-3,0}$	 & 	863365.78	 & 	0.5	 & 	6.7	 & 	5.2	 & 	2.9	 & 	145\\		
	 & 	$7_{3,0}\rightarrow6_{2,0}$	 & 	869039.06	 & 	0.5	 & 	6.6	 & 	5.2	 & 	2.6	 & 	104.81\\		
	 & 	$10_{-2,0}\rightarrow9_{-1,0}$	 & 	909738.07	 & 	0.3	 & 	6.9	 & 	4.7	 & 	1.6	 & 	145.73\\		
	 & 	$8_{-4,0}\rightarrow7_{-3,0}$	 & 	911643.69	 & 	0.4	 & 	6.5	 & 	4.5	 & 	2.1	 & 	163.56\\		
	 & 	$3_{-3,0}\rightarrow2_{-2,0}$	 & 	912109.65	 & 	0.7	 & 	6.6	 & 	5.1	 & 	3.5	 & 	68.74\\		
	 & 	$8_{3,0}\rightarrow7_{2,0}$	 & 	917269.03	 & 	0.4	 & 	7.3	 & 	4.9	 & 	1.9	 & 	123.38\\		
	 & 	$4_{-3,0}\rightarrow3_{-2,0}$	 & 	960473.04	 & 	0.6	 & 	6.4	 & 	5.3	 & 	3.1	 & 	78.03\\		
																
\hline																
\end{tabular}																
\end{table}																
																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
CN,v=0	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$N_{J,F_1}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$5_{4.5,5.5}\rightarrow4_{3.5,4.5}$	 & 	566729.48	 & 	1.3	 & 	7.3	 & 	5.3	 & 	7.3	 & 	81.59\\%$		
	 & 	$5_{5.5,5.5}\rightarrow4_{4.5,4.5}$	 & 	566946.10	 & 	1.6	 & 	7.6	 & 	5.6	 & 	9.8	 & 	81.64\\%$		
	 & 	$6_{5.5,6.5}\rightarrow5_{4.5,5.5}$	 & 	680046.29	 & 	0.5	 & 	7.5	 & 	5.4	 & 	3.0	 & 	114.23\\%$		
	 & 	$6_{6.5,6.5}\rightarrow5_{5.5,5.5}$	 & 	680263.15	 & 	0.7	 & 	7.5	 & 	5.4	 & 	4.1	 & 	114.29\\%$		
	 & 	$7_{6.5,7.5}\rightarrow6_{5.5,6.5}$	 & 	793337.05	 & 	0.3	 & 	7.3	 & 	6.9	 & 	2.2	 & 	152.38\\%$		
	 & 	$7_{7.5,7.5}\rightarrow6_{6.5,6.5}$	 & 	793552.12	 & 	0.3	 & 	7.6	 & 	6.4	 & 	1.8	 & 	152.38\\%$		

\hline																
\end{tabular}																
\end{table}

\begin{table}[t]																
																
\begin{tabular}{lccccccc}																
CO	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	J	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
Main	 & 	$5\rightarrow4$	 & 	576267.41	 & 	52.5	 & 	7.3	 & 	6.3	 & 	352.5	 & 	82.98\\		
Wing	 & 	$5\rightarrow4$	 & 	576267.63	 & 	7.7	 & 	7.2	 & 	19.1	 & 	156.7	 & 	82.98\\		
Main	 & 	$6\rightarrow5$	 & 	691472.71	 & 	48.2	 & 	7.2	 & 	5.8	 & 	299.0	 & 	116.16\\		
Wing	 & 	$6\rightarrow5$	 & 	691472.71	 & 	11.9	 & 	7.2	 & 	17.6	 & 	222.7	 & 	116.16\\		
Main	 & 	$7\rightarrow6$	 & 	806653.11	 & 	46.6	 & 	6.5	 & 	5.0	 & 	248.5	 & 	154.88\\		
Wing	 & 	$7\rightarrow6$	 & 	806651.38	 & 	7.8	 & 	7.2	 & 	22.4	 & 	185.5	 & 	154.88\\		
Main	 & 	$8\rightarrow7$	 & 	921801.29	 & 	45.2	 & 	6.5	 & 	5.1	 & 	244.5	 & 	199.11\\		
Wing	 & 	$8\rightarrow7$	 & 	921799.21	 & 	7.3	 & 	7.2	 & 	23.8	 & 	184.5	 & 	199.11\\		
Main	 & 	$9\rightarrow8$	 & 	1036911.45	 & 	45.8	 & 	7.3	 & 	6.0	 & 	292.2	 & 	248.88\\		
Wing	 & 	$9\rightarrow8$	 & 	1036911.85	 & 	11.7	 & 	7.2	 & 	18.0	 & 	223.7	 & 	248.88\\		
Main	 & 	$10\rightarrow9$	 & 	1151987.56	 & 	39.3	 & 	6.5	 & 	4.6	 & 	194.1	 & 	304.17\\		
Wing	 & 	$10\rightarrow9$	 & 	1151987.37	 & 	5.5	 & 	6.5	 & 	23.0	 & 	134.4	 & 	304.17\\		
Main	 & 	$11\rightarrow10$	 & 	1267014.10	 & 	31.2	 & 	7.1	 & 	5.0	 & 	166.0	 & 	364.97\\		
Wing	 & 	$11\rightarrow10$	 & 	1267016.60	 & 	10.8	 & 	6.5	 & 	15.0	 & 	173.1	 & 	367.97\\		
Main	 & 	$13\rightarrow12$	 & 	1496920.46	 & 	29.8	 & 	7.5	 & 	4.8	 & 	152.8	 & 	503.14\\		
Wing	 & 	$13\rightarrow12$	 & 	1496925.41	 & 	8.7	 & 	6.5	 & 	18.2	 & 	167.9	 & 	503.14\\		
Main	 & 	$14\rightarrow13$	 & 	1611790.99	 & 	28.5	 & 	7.5	 & 	4.9	 & 	148.6	 & 	580.5\\		
Wing	 & 	$14\rightarrow13$	 & 	1611792.67	 & 	4.9	 & 	7.2	 & 	21.9	 & 	114.6	 & 	580.5\\		
Main	 & 	$15\rightarrow14$	 & 	1726597.84	 & 	20.4	 & 	7.8	 & 	3.5	 & 	75.5	 & 	663.36\\		
Wing	 & 	$15\rightarrow14$	 & 	1726601.59	 & 	6.2	 & 	7.2	 & 	14.0	 & 	92.3	 & 	663.36\\		
Main	 & 	$16\rightarrow15$	 & 	1841340.61	 & 	14.0	 & 	7.8	 & 	4.0	 & 	59.4	 & 	751.73\\		
Wing	 & 	$16\rightarrow15$	 & 	1841344.53	 & 	4.0	 & 	7.2	 & 	15.0	 & 	63.2	 & 	751.73\\

\hline																
\end{tabular}																
\end{table}																
																
\begin{table}																
\begin{tabular}{lccccccc}																
																
$^{13}$CO	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	J	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$5\rightarrow4$	 & 	550925.82	 & 	30.9	 & 	7.3	 & 	4.8	 & 	157.6	 & 	79.33\\%$^{13}CO$		
	 & 	$6\rightarrow5$	 & 	661066.67	 & 	30.8	 & 	7.3	 & 	4.7	 & 	155.2	 & 	111.05\\%$^{13}CO$		
	 & 	$7\rightarrow6$	 & 	771182.86	 & 	28.0	 & 	7.5	 & 	5.1	 & 	152.0	 & 	148.06\\%$^{13}CO$		
	 & 	$8\rightarrow7$	 & 	881271.54	 & 	22.6	 & 	7.4	 & 	4.7	 & 	112.0	 & 	190.36\\%$^{13}CO$		
	 & 	$9\rightarrow8$	 & 	991327.01	 & 	17.5	 & 	7.7	 & 	4.7	 & 	87.8	 & 	237.94\\%$^{13}CO$		
	 & 	$10\rightarrow9$	 & 	1101346.80	 & 	13.1	 & 	7.8	 & 	4.6	 & 	64.4	 & 	290.79\\%$^{13}CO$		
	 & 	$11\rightarrow10$	 & 	1211327.07	 & 	6.7	 & 	7.6	 & 	4.3	 & 	31.0	 & 	348.93\\%$^{13}CO$		

\hline																
\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
C$^{18}$O	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	J	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$5\rightarrow4$	 & 	548831.12	 & 	8.5	 & 	6.8	 & 	4.1	 & 	36.4	 & 	79.02\\%$C^{18}O$		
	 & 	$6\rightarrow5$	 & 	658553.65	 & 	8.0	 & 	6.9	 & 	3.7	 & 	31.5	 & 	110.63\\%$C^{18}O$		
	 & 	$7\rightarrow6$	 & 	768252.15	 & 	5.8	 & 	7.0	 & 	4.1	 & 	25.4	 & 	147.5\\%$C^{18}O$		
	 & 	$8\rightarrow7$	 & 	877922.54	 & 	3.5	 & 	6.9	 & 	5.0	 & 	18.7	 & 	189.64\\%$C^{18}O$		
	 & 	$9\rightarrow8$	 & 	987559.09	 & 	2.2	 & 	7.6	 & 	5.9	 & 	13.8	 & 	237.03\\%$C^{18}O$		
	 & 	$10\rightarrow9$	 & 	1097163.80	 & 	1.5	 & 	6.8	 & 	3.2	 & 	5.1	 & 	289.69\\%$C^{18}O$		

\hline																
\end{tabular}																
\end{table}																
																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
C$^{17}$O	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	J	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$5\rightarrow4$	 & 	561713.01	 & 	3.0	 & 	6.7	 & 	3.7	 & 	11.9	 & 	80.88\\%$C^{17}O$		
	 & 	$6\rightarrow5$	 & 	674009.48	 & 	2.4	 & 	6.6	 & 	3.7	 & 	9.3	 & 	113.23\\%$C^{17}O$		
	 & 	$7\rightarrow6$	 & 	786282.9$^b$	 & 	--	 & 	6.5	 & 	4.5	 & 	7.6	 & 	150.96\\%$\	C^{17}O$	
	 & 	$8\rightarrow7$	 & 	898523.38	 & 	0.9	 & 	7.0	 & 	4.1	 & 	4.0	 & 	194.09\\%$C^{17}O$		
	 & 	$9\rightarrow8$	 & 	1010731.41	 & 	0.4	 & 	7.2	 & 	3.5	 & 	1.5	 & 	242.59\\%$C^{17}O$		
	 & 	$10\rightarrow9$	 & 	1122902.89	 & 	0.2	 & 	7.4	 & 	4.2	 & 	1.1	 & 	296.49\\%$C^{17}O$		

\hline																
\end{tabular}																
\end{table}																
																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
$^{13}$C$^{18}$O	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	J	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$5\rightarrow4$	 & 	523484.35	 & 	0.1	 & 	6.9	 & 	4.1	 & 	0.6	 & 	75.37\\%$^{13}C^{18}O$		
	 & 	$6\rightarrow5$	 & 	628141.57	 & 	0.1	 & 	6.6	 & 	2.6	 & 	0.3	 & 	105.52\\%$^{13}C^{18}O$		

\hline																
\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
CS,v=0	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
Main	 & 	$10\rightarrow9$	 & 	489750.85	 & 	4.1	 & 	7.3	 & 	4.3	 & 	18.8	 & 	129.29\\		
Wing	 & 	$10\rightarrow9$	 & 	489750.92	 & 	0.6	 & 	6.7	 & 	7.8	 & 	4.6	 & 	129.29\\		
Main	 & 	$11\rightarrow10$	 & 	538688.84	 & 	3.3	 & 	7.2	 & 	4.7	 & 	16.5	 & 	155.15\\		
Wing	 & 	$11\rightarrow10$	 & 	538688.92	 & 	0.3	 & 	7.0	 & 	16.9	 & 	4.5	 & 	155.15\\		
Main	 & 	$12\rightarrow11$	 & 	587616.41	 & 	2.2	 & 	7.1	 & 	4.9	 & 	11.2	 & 	183.35\\		
Wing	 & 	$12\rightarrow11$	 & 	587619.04	 & 	0.2	 & 	6.5	 & 	12.9	 & 	2.4	 & 	183.35\\		
Main	 & 	$13\rightarrow12$	 & 	636532.25	 & 	1.0	 & 	7.2	 & 	5.3	 & 	5.8	 & 	213.9\\		
Wing	 & 	$13\rightarrow12$	 & 	636531.41	 & 	0.2	 & 	8.0	 & 	15.0	 & 	3.9	 & 	213.9\\		
Main	 & 	$14\rightarrow13$	 & 	685435.93	 & 	1.0	 & 	7.0	 & 	6.0	 & 	6.6	 & 	246.79\\		
Wing	 & 	$14\rightarrow13$	 & 	--	 & 	--	 & 	--	 & 	--	 & 	--	 & 	246.79\\		
Main	 & 	$15\rightarrow14$	 & 	734325.78	 & 	0.6	 & 	6.7	 & 	5.1	 & 	3.1	 & 	282.04\\		
Wing	 & 	$15\rightarrow14$	 & 	734327.70	 & 	0.2	 & 	6.5	 & 	20.4	 & 	4.8	 & 	282.04\\		
Main	 & 	$16\rightarrow15$	 & 	783201.36	 & 	0.3	 & 	7.2	 & 	5.0	 & 	1.4	 & 	319.62\\		
Wing	 & 	$16\rightarrow15$	 & 	783203.40	 & 	0.3	 & 	7.0	 & 	10.3	 & 	2.9	 & 	319.62\\		
Main	 & 	$17\rightarrow16$	 & 	832061.55	 & 	0.4	 & 	6.6	 & 	6.1	 & 	2.9	 & 	359.56\\		
Wing	 & 	$17\rightarrow16$	 & 	--	 & 	--	 & 	--	 & 	--	 & 	--	 & 	359.56\\		
Main	 & 	$18\rightarrow17$	 & 	880903.85	 & 	0.3	 & 	7.2	 & 	9.0	 & 	2.9	 & 	401.83\\		
Wing	 & 	$18\rightarrow17$	 & 	--	 & 	--	 & 	--	 & 	--	 & 	--	 & 	401.83\\

\hline																
\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
$^{13}$CS	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$11\rightarrow10$	 & 	508535.83	 & 	0.1	 & 	7.1	 & 	6.1	 & 	0.5	 & 	146.46\\%$^{13}CS$		

\hline																
\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
C$^{34}$S	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$10\rightarrow9$	 & 	481916.67	 & 	0.3	 & 	6.8	 & 	4.6	 & 	1.4	 & 	127.23\\		
	 & 	$11\rightarrow10$	 & 	530071.15	 & 	0.2	 & 	7.5	 & 	5.3	 & 	1.0	 & 	152.67\\		
	 & 	$12\rightarrow11$	 & 	578215.88	 & 	0.2	 & 	7.6	 & 	7.3	 & 	1.3	 & 	180.42\\%$C^{34}S$		

\hline																
\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
DCN,v=0	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$N_{k}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$7_0\rightarrow6_0$	 & 	506825.63	 & 	0.2	 & 	6.9	 & 	5.2	 & 	1.0	 & 	97.3\\%$DCN$		

\hline																
\end{tabular}																
\end{table}																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
DCO$^+$	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	J	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$7\rightarrow6$	 & 	504200.27	 & 	0.2	 & 	7.1	 & 	4.4	 & 	0.8	 & 	96.80\\%$DCO^+$		
	 & 	$8\rightarrow7$	 & 	$576205.0^{b}$	 & 	--	 & 	--	 & 	--	 & 	--	 & 	124.45\\%$DCO^+$		
	 & 	$9\rightarrow8$	 & 	648195.15	 & 	0.2	 & 	6.1	 & 	2.1	 & 	0.4	 & 	155.56\\%$DCO^+$		

\hline																
\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
%quantumformatfromCDMSH2S																
o${-}$H$_2$S	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J_{\Omega,\Lambda}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$2_{2,1}\rightarrow2_{1,2}$	 & 	505565.22	 & 	1.5	 & 	7.0	 & 	5.0	 & 	8.2	 & 	59.59\\%$o{-}H_2S$		
	 & 	$3_{1,2}\rightarrow3_{0,3}$	 & 	708470.60	 & 	0.4	 & 	6.9	 & 	7.5	 & 	3.5	 & 	116.99\\		
	 & 	$2_{1,2}\rightarrow1_{0,1}$	 & 	736034.21	 & 	4.5	 & 	7.4	 & 	5.9	 & 	27.9	 & 	35.32\\%$o{-}H_2S$		
	 & 	$3_{0,3}\rightarrow2_{1,2}$	 & 	993107.06	 & 	1.7	 & 	5.8	 & 	6.3	 & 	11.4	 & 	82.99\\%$o{-}H_2S$		
	 & 	$2_{2,1}\rightarrow1_{1,0}$	 & 	1072837.04	 & 	0.9	 & 	7.7	 & 	6.0	 & 	5.7	 & 	59.59\\%$o{-}H_2S$		

\hline																
\end{tabular}																
\end{table}																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
%quantumformatfromCDMSH2S																
p${-}$H$_2$S	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J_{\Omega,\Lambda}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$2_{0,2}\rightarrow1_{1,1}$	 & 	687303.34	 & 	2.4	 & 	7.1	 & 	5.1	 & 	12.7	 & 	54.7\\%$p{-}H_2S$		
	 & 	$3_{1,3}\rightarrow2_{0,2}$	 & 	1002777.30	 & 	0.6	 & 	7.4	 & 	5.6	 & 	3.8	 & 	102.82\\%$p{-}H_2S$		

\hline																
\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
H$_2^{34}$S	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$N_{K_a,K_c}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$2_{1,2}\rightarrow1_{0,1}$	 & 	734269.67	 & 	0.3	 & 	6.9	 & 	4.1	 & 	1.3	 & 	55.01\\%$H_2^{34}S$		

\hline																
\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
H$_2$CS	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J_{K_a,K_c}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$14_{1,13}\rightarrow13_{1,12}$	 & 	487664.03	 & 	0.2	 & 	6.8	 & 	4.5	 & 	0.8	 & 	188.8\\%$H_2CS$		
	 & 	$15_{1,15}\rightarrow14_{1,14}$	 & 	506771.50	 & 	0.2	 & 	6.6	 & 	5.2	 & 	1.1	 & 	207.86\\%$H_2CS$		
	 & 	$15_{0,15}\rightarrow14_{0,14}$	 & 	513361.94	 & 	0.1	 & 	6.6	 & 	4.0	 & 	0.4	 & 	197.44\\%$H_2CS$		
	 & 	$15_{2,13}\rightarrow14_{2,12}$	 & 	516336.1$^b$	 & 	--	 & 	--	 & 	--	 & 	--	 & 	250.71\\%$\	 & 	H_2CS$
	 & 	$15_{1,14}\rightarrow14_{1,13}$	 & 	522403.63	 & 	0.1	 & 	6.9	 & 	5.1	 & 	0.9	 & 	213.87\\%$H_2CS$		
	 & 	$16_{1,16}\rightarrow15_{1,15}$	 & 	540465.31	 & 	0.1	 & 	6.5	 & 	3.5	 & 	0.5	 & 	233.79\\%$H_2CS$		
	 & 	$17_{1,17}\rightarrow16_{1,16}$	 & 	574140.12	 & 	0.1	 & 	6.8	 & 	4.7	 & 	0.5	 & 	261.35\\%$H_2CS$		

\hline																
\end{tabular}																
\end{table}																
\begin{table}[t]\begin{tabular}{lccccccc}HF	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\\hline\hline		
 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\			
 & 	J	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\			
\hline	 & 	$1\rightarrow0$	 & 	1232469.17	 & 	-1.1	 & 	8.7	 & 	3.2	 & 	-7.0	 & 	59.15\\		
\hline																
\end{tabular}																
\end{table}																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
%quantumformatfromCDMSH2CO																
o${-}$H$_2$CO	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J_{K_a,K_c}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$7_{1,7}\rightarrow6_{1,6}$	 & 	491968.45	 & 	3.1	 & 	7.0	 & 	4.4	 & 	14.7	 & 	91.15\\%$o{-}H_2CO$		
	 & 	$7_{5,3}\rightarrow6_{5,2}$	 & 	509562.12$^b$	 & 	--	 & 	--	 & 	--	 & 	--	 & 	376.68\\%$\	 & 	o{-}H_2CO$
	 & 	$7_{3,5}\rightarrow6_{3,4}$	 & 	510155.94	 & 	0.9	 & 	6.9	 & 	4.8	 & 	4.4	 & 	188.73\\%$o{-}H_2CO$		
	 & 	$7_{3,4}\rightarrow6_{3,3}$	 & 	510238.04	 & 	0.9	 & 	6.9	 & 	4.4	 & 	4.0	 & 	188.73\\%$o{-}H_2CO$		
	 & 	$7_{1,6}\rightarrow6_{1,5}$	 & 	525666.11	 & 	2.5	 & 	6.8	 & 	4.6	 & 	12.2	 & 	97.63\\%$o{-}H_2CO$		
	 & 	$8_{1,8}\rightarrow7_{1,7}$	 & 	561899.30	 & 	2.6	 & 	7.0	 & 	4.4	 & 	12.5	 & 	118.12\\%$o{-}H_2CO$		
	 & 	$8_{5,3}\rightarrow7_{5,2}$	 & 	582382.77	 & 	0.2	 & 	6.6	 & 	6.3	 & 	1.3	 & 	404.63\\%$o{-}H_2CO$		
	 & 	$8_{3,6}\rightarrow7_{3,5}$	 & 	583144.85	 & 	0.6	 & 	6.9	 & 	5.2	 & 	3.2	 & 	216.71\\%$o{-}H_2CO$		
	 & 	$8_{3,5}\rightarrow7_{3,4}$	 & 	583308.64	 & 	0.6	 & 	7.0	 & 	4.6	 & 	2.8	 & 	216.73\\%$o{-}H_2CO$		
	 & 	$8_{1,7}\rightarrow7_{1,6}$	 & 	600331.09	 & 	1.7	 & 	6.7	 & 	4.5	 & 	8.1	 & 	126.44\\%$o{-}H_2CO$		
	 & 	$9_{1,9}\rightarrow8_{1,8}$	 & 	631703.48	 & 	1.5	 & 	6.7	 & 	4.6	 & 	7.3	 & 	148.43\\%$o{-}H_2CO$		
	 & 	$9_{5,5}\rightarrow8_{5,4}$	 & 	655212.67	 & 	0.2	 & 	6.7	 & 	5.4	 & 	1.1	 & 	436.08\\		
	 & 	$9_{3,7}\rightarrow8_{3,6}$	 & 	656166.83	 & 	0.6	 & 	6.0	 & 	6.2	 & 	3.9	 & 	248.2\\%$o{-}H_2CO$		
	 & 	$9_{3,6}\rightarrow8_{3,5}$	 & 	656465.35	 & 	0.5	 & 	6.6	 & 	4.6	 & 	2.3	 & 	248.23\\%$o{-}H_2CO$		
	 & 	$9_{1,8}\rightarrow8_{1,7}$	 & 	674810.63	 & 	1.1	 & 	6.6	 & 	4.8	 & 	5.4	 & 	158.83\\%$o{-}H_2CO$		
	 & 	$10_{1,10}\rightarrow9_{1,9}$	 & 	701370.13	 & 	1.3	 & 	7.1	 & 	5.1	 & 	7.1	 & 	182.1\\		
	 & 	$10_{5,6}\rightarrow9_{5,5}$	 & 	728052.29	 & 	0.2	 & 	7.5	 & 	5.1	 & 	1.0	 & 	471.02\\		
	 & 	$10_{3,8}\rightarrow9_{3,7}$	 & 	729213.26	 & 	0.4	 & 	6.7	 & 	4.5	 & 	2.0	 & 	283.2\\%$o{-}H_2CO$		
	 & 	$10_{3,7}\rightarrow9_{3,6}$	 & 	729725.77	 & 	0.3	 & 	6.7	 & 	5.9	 & 	2.1	 & 	283.25\\%$o{-}H_2CO$		
	 & 	$10_{1,9}\rightarrow9_{1,8}$	 & 	749072.76	 & 	0.8	 & 	6.7	 & 	4.5	 & 	3.8	 & 	194.78\\%$o{-}H_2CO$		
	 & 	$11_{1,11}\rightarrow10_{1,10}$	 & 	770895.15	 & 	0.7	 & 	7.4	 & 	7.7	 & 	5.7	 & 	219.09\\%$o{-}H_2CO$		
	 & 	$11_{1,10}\rightarrow10_{1,9}$	 & 	823084.31	 & 	0.5	 & 	6.4	 & 	5.1	 & 	2.8	 & 	234.28\\%$o{-}H_2CO$		
	 & 	$12_{1,12}\rightarrow11_{1,11}$	 & 	840277.03	 & 	0.5	 & 	6.5	 & 	4.8	 & 	2.5	 & 	259.42\\%$o{-}H_2CO$		
	 & 	$12_{1,11}\rightarrow11_{1,10}$	 & 	896807.59	 & 	0.3	 & 	6.2	 & 	4.9	 & 	1.7	 & 	277.32\\%$o{-}H_2CO$		
	 & 	$13_{1,13}\rightarrow12_{1,12}$	 & 	909511.04	 & 	0.3	 & 	5.9	 & 	6.0	 & 	2.0	 & 	303.07\\%$O{-}H_2CO$		
%	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\%$\	 & 	o{-}H_2CO$

\hline																
\end{tabular}																
\end{table}																
																
\newpage																
\clearpage																
																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
%quantumformatfromCDMSH2CO																
p${-}$H$_2$CO	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J_{K_a,K_c}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$7_{0,7}\rightarrow6_{0,6}$	 & 	505834.17	 & 	1.7	 & 	6.7	 & 	4.0	 & 	7.2	 & 	97.44\\%$		
	 & 	$7_{2,6}\rightarrow6_{2,5}$	 & 	509146.74	 & 	0.8	 & 	6.7	 & 	4.2	 & 	3.4	 & 	144.93\\%$		
	 & 	$7_{4,4}\rightarrow6_{4,3}$	 & 	509830.59	 & 	0.2	 & 	6.4	 & 	4.2	 & 	1.0	 & 	286.17\\%$		
	 & 	$7_{2,5}\rightarrow6_{2,4}$	 & 	513076.79	 & 	0.7	 & 	6.7	 & 	4.5	 & 	3.2	 & 	145.35\\%$		
	 & 	$8_{0,8}\rightarrow7_{0,7}$	 & 	576709.19	 & 	1.1	 & 	6.6	 & 	4.2	 & 	4.9	 & 	125.12\\%$		
	 & 	$8_{2,7}\rightarrow7_{2,6}$	 & 	581612.27	 & 	0.5	 & 	6.8	 & 	4.3	 & 	2.3	 & 	172.84\\%$		
	 & 	$8_{4,5}\rightarrow7_{4,4}$	 & 	582723.54	 & 	0.2	 & 	6.7	 & 	5.7	 & 	1.2	 & 	314.14\\%$		
	 & 	$8_{2,6}\rightarrow7_{2,5}$	 & 	587454.12	 & 	0.5	 & 	6.8	 & 	4.8	 & 	2.4	 & 	173.55\\%$		
	 & 	$9_{0,9}\rightarrow8_{0,8}$	 & 	647082.69	 & 	0.9	 & 	6.6	 & 	4.1	 & 	3.7	 & 	156.18\\%$		
	 & 	$9_{2,8}\rightarrow8_{2,7}$	 & 	653971.43	 & 	0.4	 & 	6.4	 & 	4.6	 & 	1.9	 & 	204.23\\%$		
	 & 	$9_{4,6}\rightarrow8_{4,5}$	 & 	655640.45	 & 	0.2	 & 	6.8	 & 	6.0	 & 	1.2	 & 	345.6\\		
	 & 	$9_{2,7}\rightarrow8_{2,6}$	 & 	662209.75	 & 	0.4	 & 	6.7	 & 	4.5	 & 	1.9	 & 	205.33\\%$		
	 & 	$10_{0,10}\rightarrow9_{0,9}$	 & 	716939.12	 & 	0.4	 & 	6.7	 & 	5.6	 & 	2.4	 & 	190.58\\%$		
	 & 	$10_{2,9}\rightarrow9_{2,8}$	 & 	726209.22	 & 	0.3	 & 	6.6	 & 	6.5	 & 	2.0	 & 	239.08\\%$		
	 & 	$10_{2,8}\rightarrow9_{2,7}$	 & 	737342.68	 & 	0.3	 & 	7.0	 & 	5.3	 & 	1.7	 & 	380.57\\%$		
	 & 	$11_{0,11}\rightarrow10_{0,10}$	 & 	786282.9$^b$	 & 	--	 & 	6.5	 & 	4.5	 & 	7.6	 & 	228.32\\%		

\hline																
\end{tabular}																
\end{table}																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
o${-}$H$_2$O	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J_{J_{K_{-1},K_{+1}}}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
Main	 & 	$1_{1,0}\rightarrow1_{0,1}$	 & 	556935.64	 & 	6.2	 & 	7.2	 & 	7.8	 & 	51.9	 & 	26.73\\%o-H2O		
Wing	 & 	$1_{1,0}\rightarrow1_{0,1}$	 & 	556939.86	 & 	1.4	 & 	4.9	 & 	34.3	 & 	52.1	 & 	26.73\\%o-H2O		
Main	 & 	$5_{3,2}\rightarrow4_{4,1}$	 & 	620704.48	 & 	0.5	 & 	5.3	 & 	2.0	 & 	1.1	 & 	697.84\\%o-H2O		
Wing	 & 	$5_{3,2}\rightarrow4_{4,1}$	 & 	620704.48	 & 	--	 & 	--	 & 	--	 & 	--	 & 	697.84\\%		
Main	 & 	$3_{1,2}\rightarrow3_{0,3}$	 & 	1097364.47	 & 	1.5	 & 	7.1	 & 	5.1	 & 	8.2	 & 	215.2\\%o-H2O		
Wing	 & 	$3_{1,2}\rightarrow3_{0,3}$	 & 	1097371.43	 & 	2.0	 & 	5.2	 & 	14.8	 & 	31.2	 & 	215.2\\%o-H2O		
Main	 & 	$3_{1,2}\rightarrow2_{2,1}$	 & 	1153127.12	 & 	1.6	 & 	6.9	 & 	5.3	 & 	8.9	 & 	215.203\\%o-H2O		
Wing	 & 	$3_{1,2}\rightarrow2_{2,1}$	 & 	1153133.21	 & 	2.6	 & 	5.3	 & 	19.2	 & 	53.7	 & 	215.2\\%o-H2O		
Main	 & 	$3_{2,1}\rightarrow3_{1,2}$	 & 	1162913.04	 & 	2.9	 & 	6.6	 & 	4.3	 & 	13.4	 & 	271.01\\%o-H2O		
Wing	 & 	$3_{2,1}\rightarrow3_{1,2}$	 & 	1162914.76	 & 	1.4	 & 	6.2	 & 	18.6	 & 	28.4	 & 	271.01\\%o-H2O		

\hline																
\end{tabular}																
																
\end{table}																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
p${-}$H$_2$O	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J_{J_{K_{-1},K_{+1}}}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
Main	 & 	$2_{1,1}\rightarrow2_{0,2}$	 & 	752033.42	 & 	5.5	 & 	6.9	 & 	5.8	 & 	33.6	 & 	136.94\\%p-H2O		
Wing	 & 	$2_{1,1}\rightarrow2_{0,2}$	 & 	752034.00	 & 	2.5	 & 	6.7	 & 	21.8	 & 	58.8	 & 	136.94\\%p-H2O		
Main	 & 	$4_{2,2}\rightarrow3_{3,1}$	 & 	916174.82	 & 	0.3	 & 	5.9	 & 	6.9	 & 	2.0	 & 	454.34\\%p-H2O		
Wing	 & 	$4_{2,2}\rightarrow3_{3,1}$	 & 	916174.82	 & 	--	 & 	--	 & 	--	 & 	--	 & 	454.34\\%		
Main	 & 	$2_{0,2}\rightarrow1_{1,1}$	 & 	987927.13	 & 	6.1	 & 	6.9	 & 	7.5	 & 	48.6	 & 	100.85\\%p-H2O		
Wing	 & 	$2_{0,2}\rightarrow1_{1,1}$	 & 	987938.36	 & 	2.4	 & 	3.5	 & 	26.2	 & 	66.2	 & 	100.85\\%p-H2O		
Main	 & 	$1_{1,1}\rightarrow0_{0,0}$	 & 	1113349.92	 & 	1.9	 & 	5.1	 & 	4.5	 & 	9.1	 & 	53.43\\%p-H2O		
Wing	 & 	$1_{1,1}\rightarrow0_{0,0}$	 & 	1113352.60	 & 	1.8	 & 	4.4	 & 	22.3	 & 	42.8	 & 	53.43\\%p-H2O		
Main	 & 	$4_{2,2}\rightarrow4_{1,3}$	 & 	1207638.86	 & 	0.3	 & 	7.0	 & 	13.6	 & 	4.2	 & 	454.34\\%p-H2O		
Wing	 & 	$4_{2,2}\rightarrow4_{1,3}$	 & 	1207638.86	 & 	--	 & 	--	 & 	--	 & 	--	 & 	454.34\\%		
Main	 & 	$2_{2,0}\rightarrow2_{1,1}$	 & 	1228791.19	 & 	1.2	 & 	6.4	 & 	5.4	 & 	7.2	 & 	195.91\\%p-H2O		
Wing	 & 	$2_{2,0}\rightarrow2_{1,1}$	 & 	1228791.19	 & 	--	 & 	--	 & 	--	 & 	--	 & 	195.91\\%		

\hline																
\end{tabular}																
																
\end{table}																
																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
o{-}H$_2^{18}$O	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J_{K_{-1},K_{+1},v}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$1_{1,0,0}\rightarrow1_{0,1,0}$	 & 	547676.36	 & 	0.2	 & 	7.0	 & 	5.6	 & 	1.43\\%$H_2^{18}O$				
																
\hline																
\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
HDO	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J_{K_{-1},K_{+1}}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$2_{0,2}\rightarrow1_{1,1}$	 & 	490597.00	 & 	0.2	 & 	6.8	 & 	3.9	 & 	0.7	 & 	66.43\\%$HDO$		
	 & 	$1_{1,0}\rightarrow1_{1,1}$	 & 	509293.66	 & 	0.3	 & 	6.3	 & 	3.4	 & 	1.0	 & 	46.76\\%$HDO$		
	 & 	$2_{1,1}\rightarrow2_{0,2}$	 & 	599927.69	 & 	0.2	 & 	6.5	 & 	2.9	 & 	0.7	 & 	95.23\\%$HDO$		
																
\hline																
\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
HCl	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$N_J$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$1_{1.5}\rightarrow0_{1.5}$	 & 	625901.60	 & 	2.1	 & 	7.8	 & 	4.4	 & 	9.9	 & 	30.04\\%$		
	 & 	$1_{2.5}\rightarrow0_{1.5}$	 & 	625918.76	 & 	2.8	 & 	7.9	 & 	4.1	 & 	12.0	 & 	30.04\\%$		
	 & 	$1_{0.5}\rightarrow0_{1.5}$	 & 	625932.01	 & 	1.4	 & 	7.9	 & 	4.7	 & 	7.0	 & 	30.04\\%$		

\hline																
\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
H$^{37}$Cl	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$N_J$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$1_{1.5}\rightarrow0_{1.5}$	 & 	624962.48	 & 	1.0	 & 	8.3	 & 	3.1	 & 	3.1	 & 	29.99\\%$H^{37}Cl$		
	 & 	$1_{2.5}\rightarrow0_{1.5}$	 & 	624975.93	 & 	1.4	 & 	8.1	 & 	3.8	 & 	5.5	 & 	29.99\\%$H^{37}Cl$		
	 & 	$1_{0.5}\rightarrow0_{1.5}$	 & 	624986.44	 & 	0.6	 & 	8.8	 & 	5.4	 & 	3.6	 & 	29.99\\%$H^{37}Cl$		

\hline																
\end{tabular}																
\end{table}																
																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
HCN	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	J	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
Main	 & 	$6\rightarrow5$	 & 	531716.10	 & 	7.4	 & 	7.1	 & 	5.4	 & 	43.0	 & 	89.32\\		
Wing	 & 	$6\rightarrow5$	 & 	531718.60	 & 	0.5	 & 	6.0	 & 	25.3	 & 	14.0	 & 	89.32\\		
Main	 & 	$7\rightarrow6$	 & 	620303.70	 & 	5.1	 & 	7.2	 & 	5.3	 & 	28.4	 & 	119.09\\		
Wing	 & 	$7\rightarrow6$	 & 	620305.69	 & 	0.8	 & 	5.9	 & 	17.1	 & 	14.3	 & 	119.09\\		
Main	 & 	$8\rightarrow7$	 & 	708876.27	 & 	2.5	 & 	7.4	 & 	5.2	 & 	13.8	 & 	153.11\\		
Wing	 & 	$8\rightarrow7$	 & 	708878.31	 & 	0.9	 & 	6.2	 & 	16.0	 & 	15.0	 & 	153.11\\		
Main	 & 	$9\rightarrow8$	 & 	797432.27	 & 	0.9	 & 	7.6	 & 	4.9	 & 	4.9	 & 	191.38\\		
Wing	 & 	$9\rightarrow8$	 & 	797435.00	 & 	0.8	 & 	6.3	 & 	13.5	 & 	11.2	 & 	191.38\\		
Main	 & 	$10\rightarrow9$	 & 	885969.75	 & 	0.6	 & 	7.4	 & 	5.7	 & 	3.9	 & 	233.9\\		
Wing	 & 	$10\rightarrow9$	 & 	885973.43	 & 	0.6	 & 	6.3	 & 	16.0	 & 	10.2	 & 	233.9\\		
Main	 & 	$11\rightarrow10$	 & 	974486.55	 & 	0.6	 & 	6.5	 & 	5.5	 & 	3.5	 & 	280.67\\		
Wing	 & 	$11\rightarrow10$	 & 	--	 & 	--	 & 	--	 & 	--	 & 	--	 & 	280.67\\		
Main	 & 	$13\rightarrow12$	 & 	1151448.54	 & 	0.5	 & 	5.9	 & 	6.2	 & 	3.0	 & 	386.95\\		
Wing	 & 	$13\rightarrow12$	 & 	--	 & 	--	 & 	--	 & 	--	 & 	--	 & 	386.95\\

\hline																
\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
H$^{13}$CN	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	J	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$6\rightarrow5$	 & 	517969.24	 & 	0.4	 & 	7.3	 & 	5.0	 & 	2.1	 & 	87.01\\%$H^{13}CN$		
	 & 	$7\rightarrow6$	 & 	604266.38	 & 	0.2	 & 	7.8	 & 	7.5	 & 	1.7	 & 	116.01\\%$H^{13}CN$		

\hline																
\end{tabular}																
\end{table}																
																
\begin{table}[t]																
%\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
HNC	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$J_{K_a,K_c}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$6_{0,0}\rightarrow5_{0,0}$	 & 	543897.76	 & 	1.2	 & 	7.0	 & 	4.2	 & 	5.4	 & 	91.37\\%$HNC$		
	 & 	$7_{0,0}\rightarrow6_{0,0}$	 & 	634510.41	 & 	0.5	 & 	7.2	 & 	4.5	 & 	2.2	 & 	121.82\\%$HNC$		

\hline																
\end{tabular}																
\end{table}																
																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
HCO$^+$	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	J	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$6\rightarrow5$	 & 	535061.20	 & 	15.3	 & 	7.2	 & 	5.5	 & 	90.3	 & 	89.88\\%$HCO^+$		
	 & 	$7\rightarrow6$	 & 	624208.34	 & 	13.8	 & 	7.0	 & 	5.7	 & 	83.7	 & 	119.84\\%$HCO^+$		
	 & 	$8\rightarrow7$	 & 	713341.48	 & 	10.5	 & 	6.9	 & 	5.3	 & 	59.4	 & 	154.08\\%$HCO^+$		
	 & 	$9\rightarrow8$	 & 	802458.39	 & 	7.4	 & 	6.9	 & 	5.2	 & 	41.0	 & 	192.59\\%$HCO^+$		
	 & 	$10\rightarrow9$	 & 	891558.14	 & 	5.6	 & 	6.7	 & 	5.2	 & 	31.2	 & 	235.38\\%$HCO^+$		
	 & 	$11\rightarrow10$	 & 	980636.88	 & 	4.2	 & 	6.9	 & 	5.3	 & 	23.8	 & 	282.44\\%$HCO^+$		
	 & 	$12\rightarrow11$	 & 	1069695.54	 & 	2.5	 & 	6.5	 & 	5.2	 & 	14.0	 & 	333.78\\%$HCO^+$		
	 & 	$13\rightarrow12$	 & 	1158729.89	 & 	1.6	 & 	6.3	 & 	4.7	 & 	7.9	 & 	389.39\\%$HCO^+$		
	 & 	$14\rightarrow13$	 & 	1247737.53	 & 	0.9	 & 	6.4	 & 	5.0	 & 	5.0	 & 	449.27\\%$HCO^+$		

\hline																
\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}

H$^{13}$CO$^+$	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	J	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$6\rightarrow5$	 & 	520460.32	 & 	1.1	 & 	6.7	 & 	3.9	 & 	4.6	 & 	87.43\\%$H^{13}CO^+$		
	 & 	$7\rightarrow6$	 & 	607175.53	 & 	0.7	 & 	6.7	 & 	3.7	 & 	2.7	 & 	116.57\\%$H^{13}CO^+$		
	 & 	$8\rightarrow7$	 & 	693877.57	 & 	0.4	 & 	6.4	 & 	3.4	 & 	1.6	 & 	149.87\\%$H^{13}CO^+$		
	 & 	$9\rightarrow8$	 & 	780563.19	 & 	0.2	 & 	6.9	 & 	5.5	 & 	1.3	 & 	187.33\\%$H^{13}CO^+$		

\hline																
\end{tabular}																
\end{table}																
																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
N$_2$H$^+$	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	J	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$6\rightarrow5$	 & 	558967.76	 & 	2.7	 & 	6.3	 & 	0.1	 & 	7.2	 & 	93.9\\%$N_2H^+$		
	 & 	$7\rightarrow6$	 & 	652097.23	 & 	2.7	 & 	6.3	 & 	0.0	 & 	6.7	 & 	125.19\\%$N_2H^+$		
	 & 	$8\rightarrow7$	 & 	745211.80	 & 	1.6	 & 	6.3	 & 	0.1	 & 	3.7	 & 	160.96\\%$N_2H^+$		
	 & 	$9\rightarrow8$	 & 	838309.70	 & 	0.9	 & 	6.2	 & 	0.2	 & 	1.8	 & 	201.19\\%$N_2H^+$		
	 & 	$10\rightarrow9$	 & 	931388.75	 & 	0.5	 & 	6.0	 & 	0.3	 & 	1.3	 & 	245.89\\%$N_2H^+$		
																
\hline																
\end{tabular}																
\end{table}																
																
\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
NH$_3$	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$N_{K,v}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\\hline		
Main	 & 	$1_{0,0}\rightarrow0_{0,1}$	 & 	572498.04	 & 	3.3	 & 	7.1	 & 	5.9	 & 	20.8	 & 	27.48\\		
Wing	 & 	$1_{0,0}\rightarrow0_{0,1}$	 & 	572496.26	 & 	0.2	 & 	7.5	 & 	12.0	 & 	2.1	 & 	27.48\\		
Absorption	 & 	$2_{1,1}\rightarrow1_{1,0}$	 & 	1215245.71	 & 	-0.7	 & 	6.5	 & 	5.1	 & 	-3.9	 & 	80.45\\

\hline																
																
\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
NO	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$N_{\Lambda F_1F_2}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
%Thecodeis234anditisnotcorrected!																
	 & 	$6_{-1,5.5,5.5}\rightarrow5_{1,4.5,4.5}$	 & 	551187.85	 & 	0.3	 & 	6.7	 & 	4.6	 & 	1.5	 & 	84.15\\%$NO$		
	 & 	$6_{1,5.5,4.5}\rightarrow5_{-1,4.5,3.5}$	 & 	551533.80	 & 	0.3	 & 	7.1	 & 	4.8	 & 	1.4	 & 	84.25\\%$NO$		
	 & 	$6_{1,6.5,6.5}\rightarrow6_{-1,5.5,5.5}$	 & 	651433.16	 & 	0.3	 & 	6.8	 & 	5.8	 & 	1.7	 & 	115.42\\%$NO$		
	 & 	$6_{-1,6.5,5.5}\rightarrow6_{1,5.5,4.5}$	 & 	651773.27	 & 	0.4	 & 	6.9	 & 	4.3	 & 	1.7	 & 	115.53\\%$NO$		

\hline																
\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
SO	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$N_J$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$4_3\rightarrow1_2$	 & 	504676.68	 & 	0.1	 & 	6.8	 & 	3.8	 & 	0.5	 & 	28.68\\%$SO$		
	 & 	$12_{11}\rightarrow11_{10}$	 & 	514853.39	 & 	0.7	 & 	7.2	 & 	6.7	 & 	4.7	 & 	167.59\\%$SO$		
	 & 	$12_{12}\rightarrow11_{11}$	 & 	516335.63	 & 	0.6	 & 	7.1	 & 	7.6	 & 	5.1	 & 	174.22\\%$\	 & 	SO$
	 & 	$12_{13}\rightarrow11_{12}$	 & 	517354.09	 & 	0.8	 & 	7.3	 & 	6.4	 & 	5.7	 & 	165.78\\%$SO$		
	 & 	$13_{12}\rightarrow12_{11}$	 & 	558087.15	 & 	0.4	 & 	7.3	 & 	5.9	 & 	2.4	 & 	194.37\\%$SO$		
	 & 	$13_{13}\rightarrow12_{12}$	 & 	559319.68	 & 	0.4	 & 	7.0	 & 	6.6	 & 	2.7	 & 	201.07\\%$SO$		
	 & 	$13_{14}\rightarrow12_{13}$	 & 	560178.46	 & 	0.5	 & 	7.1	 & 	5.7	 & 	2.7	 & 	192.66\\%$SO$		
	 & 	$14_{13}\rightarrow13_{12}$	 & 	601257.88	 & 	0.4	 & 	7.3	 & 	9.6	 & 	3.7	 & 	223.23\\%$SO$		
	 & 	$14_{14}\rightarrow13_{13}$	 & 	602291.95	 & 	0.3	 & 	7.5	 & 	9.0	 & 	3.2	 & 	229.97\\%$SO$		
	 & 	$14_{15}\rightarrow13_{14}$	 & 	603021.65	 & 	0.4	 & 	7.0	 & 	8.2	 & 	3.5	 & 	221.61\\%$SO$		
	 & 	$5_4\rightarrow2_3$	 & 	611551.86	 & 	0.1	 & 	7.3	 & 	3.7	 & 	0.4	 & 	38.58\\%$SO$		
	 & 	$15_{14}\rightarrow14_{13}$	 & 	644377.53	 & 	0.3	 & 	7.7	 & 	9.0	 & 	3.3	 & 	254.15\\%$SO$		
	 & 	$15_{15}\rightarrow14_{14}$	 & 	645253.67	 & 	0.3	 & 	7.6	 & 	9.0	 & 	2.8	 & 	260.94\\%$SO$		
	 & 	$15_{16}\rightarrow14_{15}$	 & 	645874.95	 & 	0.3	 & 	7.5	 & 	10.5	 & 	3.8	 & 	252.6\\%$SO$		
	 & 	$16_{15}\rightarrow15_{14}$	 & 	687457.56	 & 	0.3	 & 	7.1	 & 	12.6	 & 	3.4	 & 	287.15\\%$SO$		
	 & 	$16_{16}\rightarrow15_{15}$	 & 	688204.39	 & 	0.2	 & 	7.1	 & 	10.5	 & 	2.7	 & 	293.97\\%$SO$		
	 & 	$16_{17}|\rightarrow15_{16}$	 & 	688733.81	 & 	0.3	 & 	7.8	 & 	14.9	 & 	4.0	 & 	285.66\\%$SO$		
	 & 	$17_{16}\rightarrow16_{15}$	 & 	730500.26	 & 	0.3	 & 	7.2	 & 	7.5	 & 	2.2	 & 	322.2\\%$SO$		

\hline																
\end{tabular}																
\end{table}

\begin{table}[t]																
\begin{tabular}{lccccccc}																
																
SO$_2$	 & 		 & 		 & 		 & 		 & 		 & 		 & 	\\		
\hline\hline																
	 & 	Transition	 & 	Frequency	 & 	T$_A$	 & 	$V_{lsr}$	 & 	$\Delta{V}_{FWHM}$	 & 	$\int{T_{A}}dV$	 & 	$E_u$\\		
	 & 	$N_{K_a,K_c}$	 & 	MHz	 & 	(K)	 & 	(km s$^{-1}$)	 & 	(km s$^{-1}$)	 & 	(K km s$^{-1}$)	 & 	(K)\\		
\hline																
	 & 	$13_{3,11}\rightarrow12_{2,10}$	 & 	484270.75	 & 	0.2	 & 	7.1	 & 	4.0	 & 	0.6	 & 	105.83\\%$SO_2$		
	 & 	$7_{4,4}\rightarrow6_{3,3}$	 & 	491933.52	 & 	0.1	 & 	7.7	 & 	5.4	 & 	0.8	 & 	65.01\\%$SO_2$		
	 & 	$12_{3,9}\rightarrow11_{2,10}$	 & 	494779.07	 & 	0.2	 & 	7.4	 & 	3.3	 & 	0.7	 & 	93.96\\%$SO_2$		

\hline																
\end{tabular}
\begin{tabular}{lccccc}                               																								
\hline           																								
	&	N (cm$^{-2}$)   						&	T$_{ex}$ (K)   			&	$\Delta V_{FWHM}$ (\kms)    			&	$\Delta \Omega$ ($''$)   			&	V$_{lsr}$ (\kms)  \\\hline \hline			
[CI]     	&	1.0	$\pm$	0.2	$\times 10^{	18	}$	&	48.3	$\pm$	8.8	&	4.2			&	64.9	$\pm$	14.7	&	7.8			\\
$[$CII$]$	&	1.4	to	1.9	$\times 10^{	18	}$	&	200.0	to	500.0	&	4.3	&	90.0			&	8.4			\\
CCH     	&	8.9	$\pm$	2.1	$\times 10^{	14	}$	&	36.5	$\pm$	5.9	&	4.1	$\pm$	0.1	&	65.7	$\pm$	12.1	&	7.2	$\pm$	0.0	\\
CH     	&	1.8	$\pm$	0.4	$\times 10^{	14	}$	&	37.7	$\pm$	15.2	&	4.2	$\pm$	0.3	&	69.8	$\pm$	8.1	&	8.0	$\pm$	0.0	\\
CH$^+$     	&	2.9	to	4.2	$\times 10^{	13	}$	&	30.0	to	300.0	&	4.6	&	90.0			&	8.0			\\
CN    	&	2.6	$\pm$	1.3	$\times 10^{	14	}$	&	29.1	$\pm$	3.9	&	4.3	$\pm$	0.1	&	67.6	$\pm$	7.8	&	7.6			\\
$^{13}$CO     	&	1.4	$\pm$	0.4	$\times 10^{	17	}$	&	88.8	$\pm$	14.4	&	4.2	$\pm$	0.7	&	79.6	$\pm$	7.8	&	7.1			\\
C$^{18}$O     	&	3.5	$\pm$	0.5	$\times 10^{	16	}$	&	61.9	$\pm$	1.6	&	3.9	$\pm$	0.0	&	69.3	$\pm$	13.3	&	7.1			\\
C$^{17}$O    	&	1.4	$\pm$	0.4	$\times 10^{	16	}$	&	53.3	$\pm$	1.9	&	3.6	&	64.7	$\pm$	19.9			&	7.2 $\pm$0.0			\\
$^{13}$C$^{18}$O     	&	8.1	$\pm$	1.6	$\times 10^{	14	}$	&	54.3	$\pm$	1.3	&	4.5			&	62.6	$\pm$	12.0	&	7.1			\\
DCN     	&	4.9	$\pm$	1.9	$\times 10^{	12	}$	&	38.1	$\pm$	5.4	&	6.1	$\pm$	0.2	&	60.4	$\pm$	15.4	&	7.0			\\
DCO$^{+}$     	&	2.4	$\pm$	1.3	$\times 10^{	12	}$	&	39.9	$\pm$	2.3	&	3.0	$\pm$	0.1	&	54.0	$\pm$	15.3	&	6.7			\\
H$_2$CS     	&	6.2	$\pm$	0.7	$\times 10^{	13	}$	&	85.0	$\pm$	2.8	&	4.5			&	68.0	$\pm$	11.0	&	6.7			\\
HCl     	&	1.6	$\pm$	0.6	$\times 10^{	14	}$	&	32.2	$\pm$	5.5	&	3.9	$\pm$	0.1	&	52.5	$\pm$	24.1	&	7.4			\\
H$^{37}$Cl     	&	6.7	$\pm$	3.4	$\times 10^{	13	}$	&	52.5	$\pm$	15.6	&	3.7			&	53.3	$\pm$	27.1	&	7.6			\\
HNC     	&	2.4	$\pm$	0.3	$\times 10^{	13	}$	&	28.2	$\pm$	1.1	&	4.3	$\pm$	0.1	&	67.2	$\pm$	3.0	&	7.3			\\
H$^{13}$CO$^+$     	&	7.1	$\pm$	1.8	$\times 10^{	12	}$	&	39.7	$\pm$	1.3	&	3.8	$\pm$	0.0	&	58.6	$\pm$	14.4	&	7.0			\\
N$_2$H$^+$     	&	1.6	$\pm$	0.5	$\times 10^{	13	}$	&	46.6	$\pm$	1.9	&	2.6	$\pm$	0.0	&	57.9	$\pm$	17.2	&	6.3			\\
NO     	&	0.3	to	1.1	$\times 10^{	16	}$	&	20.0	to	200.0	&	5.8	&	90.0			&	7.2			\\
SO$_2$     	&	1.5	$\pm$	0.1	$\times 10^{	14	}$	&	141.3	$\pm$	8.4	&	6.7	$\pm$	0.1	&	64.9	$\pm$	9.6	&	7.5			\\
\hline 																								
\end{tabular}
\begin{tabular}{lccccc|ccccc}
\hline							
	&	N$_1$	(cm$^{-2}$)					&	T$_{ex1}$ (K)   			&	$\Delta V_{FWHM_1}$ (\kms)    			&	$\Delta \Omega_1 ('')$    			&	V$_{lsr1}$ (\kms)  			&	N$_2$		(cm$^{-2}$)				&	T$_{ex2}$ (K)   			&	$\Delta V_{FWHM_2}$ (\kms)   			&	$\Delta \Omega_2 ('')$    			&	V$_{lsr2}$ (\kms) \\\hline  \hline 			
	&	\multicolumn{5}{c|}{Narrow Component}						&	\multicolumn{5}{c}{Broad Component}																																						\\\hline
CS      	&	6.5	$\pm$	1.9	$\times 10^{	14	}$	&	36.5	$\pm$	1.5	&	4.1			&	66.8	$\pm$	10.8	&	7.2			&	7.3	$\pm$	1.4	$\times 10^{	13	}$	&	108.3	$\pm$	2.4	&	9.5	$\pm$	0.5	&	34.5	$\pm$	8.2	&	7.0			\\
$^{13}$CS$^{\ \rm a}$      	&	1.4	$\pm$	0.3	$\times 10^{	13	}$	&	36.5			&	4.1			&	74.0	$\pm$	13.6	&	7.2			&	1.6	$\pm$	0.2	$\times 10^{	12	}$	&	109.6	$\pm$	1.3	&	9.5			&	34.5			&	7.0			\\
C$^{34}$S$^{\ \rm a}$      	&	4.5	$\pm$	0.7	$\times 10^{	13	}$	&	34.5			&	4.1			&	60.5	$\pm$	8.9	&	7.2			&	3.9	$\pm$	0.2	$\times 10^{	12	}$	&	111.5	$\pm$	3.5	&	9.5			&	34.5			&	7.0			\\
o${-}$H$_2$S      	&	1.0	$\pm$	0.2	$\times 10^{	15	}$	&	24.5	$\pm$	0.7	&	3.6			&	66.1	$\pm$	14.1	&	7.0			&	1.3	$\pm$	0.2	$\times 10^{	14	}$	&	85.8	$\pm$	18.3	&	8.8	$\pm$	1.2	&	39.9	$\pm$	8.1	&	7.2			\\
p${-}$H$_2$S       	&	9.4	$\pm$	1.5	$\times 10^{	14	}$	&	24.3	$\pm$	1.1	&	3.6			&	65.4	$\pm$	13.5	&	7.0			&	1.5	$\pm$	0.2	$\times 10^{	14	}$	&	74.7	$\pm$	9.9	&	7.4	$\pm$	1.1	&	52.5	$\pm$	10.5	&	7.1	$\pm$	0.1	\\
H$_2^{34}$S$^{\ \rm a}$      	&	3.2	$\pm$	0.6	$\times 10^{	13	}$	&	25.1	$\pm$	0.5	&	3.6			&	51.7	$\pm$	7.7	&	7.0			&	3.0	$\pm$	0.7	$\times 10^{	12	}$	&	94.0	$\pm$	15.1	&	9.0	$\pm$	0.7	&	48.6	$\pm$	10.0	&	7.2			\\
o${-}$H$_2$CO      	&	1.5	$\pm$	0.2	$\times 10^{	14	}$	&	47.7	$\pm$	4.3	&	4.0			&	69.3	$\pm$	7.2	&	6.7			&	3.8	$\pm$	0.6	$\times 10^{	13	}$	&	153.6	$\pm$	15.0	&	9.0	$\pm$	0.3	&	47.7	$\pm$	10.0	&	7.2	$\pm$	0.2	\\
p${-}$H$_2$CO      	&	2.0	$\pm$	0.4	$\times 10^{	14	}$	&	44.8	$\pm$	3.0	&	4.0	$\pm$	0.1	&	75.2	$\pm$	10.7	&	6.7			&	6.7	$\pm$	1.6	$\times 10^{	13	}$	&	163.0	$\pm$	27.2	&	9.0	$\pm$	1.0	&	46.0	$\pm$	9.3	&	7.3	$\pm$	0.2	\\
HCN      	&	2.2	$\pm$	0.4	$\times 10^{	14	}$	&	34.3	$\pm$	5.0	&	4.4			&	64.4	$\pm$	6.5	&	7.2			&	4.8	$\pm$	0.1	$\times 10^{	13	}$	&	66.8	$\pm$	5.2	&	13.4	$\pm$	0.6	&	41.1	$\pm$	6.2	&	6.6	$\pm$	0.1	\\
H$^{13}$CN       	&	5.1	$\pm$	0.7	$\times 10^{	12	}$	&	30.5	$\pm$	1.2	&	4.4			&	74.8	$\pm$	7.4	&	7.2			&	3.6	$\pm$	1.9	$\times 10^{	12	}$	&	79.1	$\pm$	7.8	&	11.0	$\pm$	0.4	&	37.0	$\pm$	10.8	&	6.6			\\
HCO$^+$      	&	7.7	$\pm$	0.7	$\times 10^{	13	}$	&	68.9	$\pm$	1.8	&	4.3			&	74.8	$\pm$	8.2	&	7.0			&	1.5	$\pm$	0.4	$\times 10^{	13	}$	&	69.5	$\pm$	4.9	&	12.0	$\pm$	0.8	&	40.1	$\pm$	12.1	&	7.1	$\pm$	0.1	\\
NH$_3$ p \& o	&	1.4	$\pm$	0.3	$\times 10^{	14	}$	&	20.0			&	4.2			&	80.3	$\pm$	5.0	&	7.0			&	8.4	$\pm$	5.4	$\times 10^{	13	}$	&	35.8	$\pm$	2.4	&	10.0			&	34.9	$\pm$	11.2	&	7.2			\\
SO       	&	1.0	$\pm$	0.4	$\times 10^{	15	}$	&	33.7	$\pm$	5.0	&	3.8	$\pm$	0.5	&	60.2	$\pm$	17.8	&	6.8	$\pm$	0.2	&	2.1	$\pm$	1.1	$\times 10^{	14	}$	&	121.8	$\pm$	13.6	&	10.7	$\pm$	0.5	&	34.8	$\pm$	8.9	&	7.2	$\pm$	0.3	\\\hline
\end{tabular}
\begin{tabular}{c >{\centering}m{3cm}  >{\centering}m{3cm} >{\centering}m{3cm} C{3cm} m{2.5cm}}
\begin{tabular}{c >{\centering}m{3cm}  C{3cm} m{2.5cm}}

\hline
Species	&	Narrow comp wrt H$_2$	&	Broad comp wrt H$_2$	&	Abundance enhancement factor	\\ \hline
CCH	&	4.32$\times$10$^{-9}$	&		&		\\
CN	&	1.26$\times$10$^{-9}$	&		&		\\
C$^{17}$O	&	6.80$\times$10$^{-8}$	&		&		\\
$^{13}$C$^{18}$O	&	3.93$\times$10$^{-9}$	&		&		\\
DCN	&	2.38$\times$10$^{-11}$	&		&		\\
HCl	&	7.77$\times$10$^{-10}$	&		&		\\
H$^{37}$Cl	&	3.25$\times$10$^{-10}$	&		&		\\
HNC	&	1.17$\times$10$^{-10}$	&		&		\\
NO	&	3.40$\times$10$^{-8}$	&		&		\\
H$^{13}$CO$^+$	&	3.45$\times$10$^{-11}$	&		&		\\
H$_2$CS	&	3.01$\times$10$^{-10}$	&		&		\\
SO$_2$	&	7.29$\times$10$^{-10}$	&		&		\\
H$_2$S	&	9.42$\times$10$^{-9}$	&	3.29$\times$10$^{-7}$	&	35	\\
H$_2^{34}$S	&	1.46$\times$10$^{-10}$	&	3.41$\times$10$^{-9}$	&	23	\\
SO	&	4.86$\times$10$^{-9}$	&	2.47$\times$10$^{-7}$	&	51	\\
$^{13}$CS	&	6.80$\times$10$^{-11}$	&	1.88$\times$10$^{-9}$	&	28	\\
C$^{34}$S	&	2.19$\times$10$^{-10}$	&	4.59$\times$10$^{-9}$	&	21	\\
NH$_3$	&	6.80$\times$10$^{-10}$	&	9.88$\times$10$^{-8}$	&	145	\\
H$_2$CO	&	1.70$\times$10$^{-9}$	&	1.24$\times$10$^{-7}$	&	73	\\\hline

\end{tabular}
\begin{tabular}{l c c c}													
\hline													
Species & N$_{t, \ T_{ex} = 40 K}$ & N$_{t, \ T_{ex} = 80 K}$ & E$_u$\\													
\hline \hline													
$^{15}$NH$_3$	&	7.0	$\times$ 10$^{	11	}$	&	3.0	$\times$ 10$^{	12	}$	&	700	\\
$^{29}$SiO	&	2.0	$\times$ 10$^{	12	}$	&	1.0	$\times$ 10$^{	12	}$	&	700	\\
$^{30}$SiO	&	3.0	$\times$ 10$^{	12	}$	&	2.0	$\times$ 10$^{	12	}$	&	300	\\
C$_2$H$_3$CN	&		N/A		&			N/A		&	300	\\
C$_2$H$_5$CN	&	N/A				&			N/A		&		\\
C$_2$H$_5$OH	&	N/A				&	N/A				&		\\
C$^{33}$S	&	6.0	$\times$ 10$^{	12	}$	&	4.0	$\times$ 10$^{	12	}$	&	700	\\
CH$_2$DOH	&	6.0	$\times$ 10$^{	13	}$	&	6.0	$\times$ 10$^{	13	}$	&	300	\\
CH$_2$NH	&	7.0	$\times$ 10$^{	12	}$	&	2.0	$\times$ 10$^{	13	}$	&	300	\\
CH$_3^{13}$CN	&	3.0	$\times$ 10$^{	14	}$	&	2.0	$\times$ 10$^{	13	}$	&	700	\\
CH$_3$CN	&	7.0	$\times$ 10$^{	14	}$	&	5.0	$\times$ 10$^{	13	}$	&	700	\\
CH$_3$CN, v$_8$ = 1	&	N/A				&					&	700	\\
$^{13}$CH$_3$CN	&	4.0	$\times$ 10$^{	14	}$	&	2.0	$\times$ 10$^{	13	}$	&	700	\\
CH$_3$OCHO	&	2.0	$\times$ 10$^{	15	}$	&	2.0	$\times$ 10$^{	15	}$	&	300	\\
CH$_3$OD	&	N/A				&			N/A		&	700	\\
$^{13}$CH$_3$OH	&	N/A				&			N/A		&	300	\\
D$_2$O	&	5.0	$\times$ 10$^{	11	}$	&	2.0	$\times$ 10$^{	12	}$	&	300	\\
H$_2^{13}$CO	&	1.5	$\times$ 10$^{	15	}$	&	1.5	$\times$ 10$^{	14	}$	&	700	\\
H$_2^{17}$O	&	5.0	$\times$ 10$^{	11	}$	&	1.5	$\times$ 10$^{	12	}$	&	300	\\
H$_2$CCO	&	1.5	$\times$ 10$^{	15	}$	&	2.0	$\times$ 10$^{	14	}$	&	700	\\
H$_2$O, v$_2$	&	N/A				&			N/A		&	700	\\
H$^{13}$CN, v$_2$ = 1	&	N/A				&		N/A			&	700	\\
HC$_3$N	&	2.0	$\times$ 10$^{	17	}$	&	5.0	$\times$ 10$^{	14	}$	&	700	\\
HC$_3$N, v=0	&	4.0	$\times$ 10$^{	17	}$	&	6.0	$\times$ 10$^{	14	}$	&	700	\\
HCN, v$_2$ = 1	&	N/A				&		N/A			&	700	\\
HCN, v$_2$ = 2	&	N/A				&		N/A			&	700	\\
HD$^{18}$O	&	5.0	$\times$ 10$^{	11	}$	&	3.0	$\times$ 10$^{	12	}$	&	300	\\
HDCO	&	7.0	$\times$ 10$^{	12	}$	&	9.0	$\times$ 10$^{	12	}$	&	300	\\
HN$^{13}$C	&	8.0	$\times$ 10$^{	11	}$	&	1.0	$\times$ 10$^{	12	}$	&	300	\\
HN$^{13}$CO	&	5.0	$\times$ 10$^{	12	}$	&	1.0	$\times$ 10$^{	13	}$	&	300	\\
HNC, v$_2$ = 1	&	N/A				&			N/A		&	700	\\
HNCO	&	5.0	$\times$ 10$^{	12	}$	&	1.0	$\times$ 10$^{	13	}$	&	300	\\
NH$_2$CHO	&	3.0	$\times$ 10$^{	13	}$	&	3.0	$\times$ 10$^{	13	}$	&	700	\\
NH$_2$D	&	4.0	$\times$ 10$^{	12	}$	&	8.0	$\times$ 10$^{	12	}$	&	300	\\
NH$_3$, v$_2$	&	N/A				&		N/A			&	700	\\
NS	&	1.5	$\times$ 10$^{	13	}$	&	1.0	$\times$ 10$^{	13	}$	&	300	\\
O$_2$	&	2.0	$\times$ 10$^{	17	}$	&	4.0	$\times$ 10$^{	17	}$	&	700	\\
OCS	&	3.0	$\times$ 10$^{	17	}$	&	3.0	$\times$ 10$^{	15	}$	&	700	\\
OD	&	1.0	$\times$ 10$^{	14	}$	&	1.5	$\times$ 10$^{	13	}$	&	700	\\
OH	&	3.0	$\times$ 10$^{	15	}$	&	1.5	$\times$ 10$^{	14	}$	&	300	\\
SiS	&	9.0	$\times$ 10$^{	14	}$	&	6.0	$\times$ 10$^{	13	}$	&	700	\\
SO$_2$, v$_2$ = 2	&	N/A				&		N/A			&	700	\\
$^{33}$SO	&	3.0	$\times$ 10$^{	13	}$	&	1.5	$\times$ 10$^{	13	}$	&	700	\\
$^{34}$SO	&	5.0	$\times$ 10$^{	13	}$	&	2.0	$\times$ 10$^{	13	}$	&	300	\\
$^{33}$SO$_2$	&	2.0	$\times$ 10$^{	13	}$	&	4.0	$\times$ 10$^{	13	}$	&	300	\\
$^{34}$SO$_2$	&	1.5	$\times$ 10$^{	13	}$	&	3.0	$\times$ 10$^{	13	}$	&	200	\\\hline\hline

\end{tabular}
\begin{tabular}{l c c}
\hline
Species & N$_{t, \ T_{ex} = 40 K}$ & N$_{t, \ T_{ex} = 80 K}$ \\
\hline \hline

CH$_3$OCH$_3$	&	1.5	$\times$	10$^{	14	}$	&	3	$\times$	10$^{	14	}$	\\
CO$^+$	&	2	$\times$	10$^{	12	}$	&	1.5	$\times$	10$^{	12	}$	\\
H$_2^{18}$O	&	2	$\times$	10$^{	12	}$	&	3	$\times$	10$^{	12	}$	\\
HC$^{15}$N	&	1	$\times$	10$^{	12	}$	&	2	$\times$	10$^{	12	}$	\\
HCS$^+$	&	2.5	$\times$	10$^{	13	}$	&	1	$\times$	10$^{	13	}$	\\
NH$_2$	&	7	$\times$	10$^{	12	}$	&	1	$\times$	10$^{	13	}$	\\
SH$^+$	&	4	$\times$	10$^{	12	}$	&	7	$\times$	10$^{	12	}$	\\
SiO	&	1	$\times$	10$^{	13	}$	&	4	$\times$	10$^{	12	}$	\\

\hline
\hline
\end{tabular}
